Fairness-Aware Reinforcement Learning (FAReL): A Framework for Transparent and Balanced Sequential Decision-Making

Equity in real-world sequential decision problems can be enforced using fairness-aware methods. Therefore, we require algorithms that can make suitable and transparent trade-offs between performance and the desired fairness notions. As the desired performance-fairness trade-off is hard to specify a priori, we propose a framework where multiple trade-offs can be explored. Insights provided by the reinforcement learning algorithm regarding the obtainable performance-fairness trade-offs can then guide stakeholders in selecting the most appropriate policy. To capture fairness, we propose an extended Markov decision process, $f$MDP, that explicitly encodes individuals and groups. Given this $f$MDP, we formalise fairness notions in the context of sequential decision problems and formulate a fairness framework that computes fairness measures over time. We evaluate our framework in two scenarios with distinct fairness requirements: job hiring, where strong teams must be composed while treating applicants equally, and fraud detection, where fraudulent transactions must be detected while ensuring the burden on customers is fairly distributed. We show that our framework learns policies that are more fair across multiple scenarios, with only minor loss in performance reward. Moreover, we observe that group and individual fairness notions do not necessarily imply one another, highlighting the benefit of our framework in settings where both fairness types are desired. Finally, we provide guidelines on how to apply this framework across different problem settings.

==> (inline-0) <==
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different objectives. Results rounded to 5 decimals.} \label{table:job_R-SP-IF-EO-PE-PP-OAE-CSC_b0_dHEOM_w1000} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different objectives. Results rounded to 5 decimals.} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
R & -0.01126 & -1.11565 & -2.20794 & -3.13321 & -14.70363 & -2.7711 & -135.21178 & -92.24007 \\
R & -2.79987 & -1.16339 & -6.36855 & -8.17393 & -15.15077 & -6.31668 & -129.69359 & -88.99381 \\
R & -4.94815 & -6.16776 & -10.7125 & -4.08187 & -9.25954 & -1.1775 & -121.77361 & -84.09399 \\
R & -3.70322 & -8.16997 & -5.3824 & -1.1377 & -8.29254 & -11.93667 & -123.49949 & -85.90979 \\
R & -4.21773 & -3.5921 & -5.57 & -9.60919 & -5.29428 & -18.32441 & -119.43388 & -82.73461 \\
R & -4.93747 & -4.1899 & -12.03186 & -10.81699 & -10.46263 & -8.08611 & -122.18026 & -86.89458 \\
\midrule
SP & -35.27956 & -0.39189 & -2.46492 & -3.12463 & -4.18598 & -3.73639 & -54.66069 & -88.51997 \\
SP & -35.00607 & -0.34989 & -2.67969 & -2.48422 & -0.8995 & -4.30345 & -143.95361 & -53.18559 \\
SP & -39.58184 & -0.32616 & -6.20858 & -9.8803 & -15.88237 & -12.23514 & -52.74425 & -76.60719 \\
SP & -34.20895 & -0.38478 & -1.34962 & -1.43691 & -1.53955 & -2.32971 & -58.36056 & -89.14078 \\
SP & -41.64077 & -0.40605 & -8.39406 & -8.24116 & -3.92133 & -14.52287 & -54.3897 & -82.02018 \\
\midrule
IF & -34.70093 & -3.11275 & -1.80778 & -1.40811 & -3.58622 & -5.11344 & -31.10689 & -50.67985 \\
IF & -31.92409 & -8.98293 & -7.62281 & -1.6199 & -11.23458 & -11.16861 & -34.94929 & -62.73623 \\
IF & -37.85345 & -5.91222 & -5.95362 & -1.81059 & -2.33739 & -5.28362 & -36.25124 & -83.60172 \\
IF & -41.71942 & -4.80661 & -6.59134 & -3.04002 & -1.31602 & -2.24305 & -37.21392 & -69.34422 \\
IF & -33.0584 & -1.05633 & -4.17857 & -6.66931 & -9.7832 & -4.21045 & -30.79121 & -54.18932 \\
\midrule
EO & -33.54602 & -0.88386 & -0.45935 & -1.50636 & -8.69172 & -2.75005 & -49.54541 & -69.15317 \\
EO & -41.24956 & -1.2257 & -0.48441 & -1.77397 & -6.32082 & -3.77566 & -50.05915 & -90.00547 \\
EO & -43.27805 & -3.21354 & -0.61121 & -2.28873 & -4.52208 & -8.44283 & -51.09996 & -89.32629 \\
EO & -36.68093 & -5.76885 & -0.54682 & -7.46044 & -17.05678 & -17.92733 & -46.05743 & -81.26981 \\
EO & -32.42733 & -1.05156 & -0.53602 & -2.05358 & -9.97279 & -2.87624 & -53.63635 & -89.64659 \\
\midrule
PE & -36.41154 & -5.36603 & -8.10578 & -4.42633 & -1.3718 & -1.03489 & -53.34755 & -91.27861 \\
PE & -32.4319 & -2.02045 & -3.8085 & -2.30478 & -1.40322 & -1.1169 & -49.44165 & -87.66844 \\
PE & -41.2176 & -8.16315 & -13.59833 & -6.9092 & -8.72573 & -0.80604 & -49.10924 & -86.46473 \\
PE & -43.78024 & -1.14067 & -1.19957 & -1.27691 & -11.03055 & -1.13846 & -56.77398 & -86.35965 \\
PE & -36.01505 & -8.25035 & -13.43313 & -8.6649 & -4.30035 & -1.31737 & -49.35776 & -91.34 \\
\midrule
PP & -38.46144 & -4.8553 & -5.84416 & -2.73637 & -0.97438 & -2.66389 & -46.8056 & -80.25238 \\
PP & -36.41879 & -5.35817 & -10.23633 & -6.77638 & -1.10048 & -1.93845 & -43.77777 & -94.04113 \\
PP & -34.89844 & -1.89101 & -1.86692 & -3.43013 & -0.61869 & -8.05597 & -50.87208 & -76.259 \\
PP & -34.81144 & -1.25266 & -1.49481 & -2.0784 & -0.97729 & -4.18612 & -48.84255 & -90.81943 \\
PP & -39.76089 & -3.64359 & -1.58767 & -1.6803 & -0.79014 & -7.57373 & -49.61468 & -84.31358 \\
PP & -35.91267 & -3.28655 & -2.39458 & -0.63515 & -1.07879 & -4.77749 & -56.59339 & -99.7054 \\
\midrule
OAE & -37.15888 & -2.33198 & -2.01173 & -0.54709 & -1.00968 & -2.91773 & -49.85693 & -83.31161 \\
OAE & -37.59116 & -1.92906 & -1.47155 & -0.71292 & -7.04235 & -2.68362 & -44.34553 & -86.95781 \\
OAE & -34.18004 & -5.10432 & -3.63206 & -0.69633 & -2.33225 & -7.91139 & -40.85813 & -80.3062 \\
OAE & -35.76758 & -1.01453 & -0.85159 & -0.70395 & -5.54427 & -2.85259 & -45.6 & -83.78022 \\
OAE & -42.97196 & -8.21093 & -5.63533 & -0.71707 & -11.70099 & -12.38576 & -54.97567 & -91.0384 \\
\midrule
CSC & -30.46583 & -0.58483 & -0.5579 & -5.6243 & -5.87078 & -0.73483 & -110.69063 & -1.0622 \\
CSC & -32.93493 & -0.26952 & -0.70409 & -4.7723 & -4.451 & -0.57306 & -104.73158 & -0.356 \\
CSC & -33.63033 & -0.57659 & -0.40897 & -5.82694 & -5.87313 & -0.87149 & -108.68544 & -1.90042 \\
CSC & -31.5467 & -0.10982 & -0.17351 & -0.44819 & -0.4052 & -0.0 & -101.75583 & -0.1634 \\
CSC & -33.24431 & -1.18347 & -1.23532 & -0.50964 & -0.49807 & -1.10617 & -111.67988 & -3.04942 \\
CSC & -35.46319 & -0.13127 & -0.17825 & -5.98669 & -6.16598 & -0.28251 & -108.69999 & -0.7834 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different objectives and a history size of 1000 interactions. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_dHEOM_w1000} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different objectives and a history size of 1000 interactions. Results rounded to 5 decimals.} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
R:SP:IF & -38.55409 & -0.10997 & -0.5396 & -2.12208 & -2.30021 & -0.88142 & -46.87076 & -16.77 \\
R:SP:IF & -28.93764 & -0.52849 & -0.90892 & -0.48084 & -0.42482 & -0.33712 & -50.89976 & -29.3225 \\
R:SP:IF & -49.04152 & -1.55755 & -7.47604 & -7.97693 & -4.52488 & -9.12457 & -38.13126 & -82.79517 \\
R:SP:IF & -30.49906 & -5.27728 & -2.65579 & -0.72134 & -0.36479 & -9.4025 & -46.6758 & -32.3614 \\
R:SP:IF & -45.04024 & -0.62987 & -7.31206 & -9.59434 & -20.2168 & -10.71303 & -45.68913 & -83.86449 \\
R:SP:IF & -36.21825 & -0.71658 & -7.4431 & -10.9845 & -14.68289 & -11.96016 & -43.73351 & -70.58782 \\
R:SP:IF & -40.15923 & -3.73662 & -4.83203 & -4.32967 & -9.29859 & -3.78734 & -31.73832 & -50.2256 \\
R:SP:IF & -26.38679 & -0.39738 & -2.28354 & -0.42092 & -1.65645 & -3.3596 & -49.40085 & -31.54713 \\
R:SP:IF & -30.46339 & -0.18134 & -0.33768 & -2.68585 & -4.26538 & -0.58007 & -46.10015 & -35.82844 \\
R:SP:IF & -20.85781 & -1.34214 & -1.54074 & -1.72765 & -5.45822 & -3.80027 & -76.82789 & -47.8502 \\
\midrule
R:SP:CSC & -36.97297 & -0.13181 & -0.70952 & -4.83912 & -4.59836 & -1.13677 & -30.38144 & -6.7218 \\
R:SP:CSC & -34.8799 & -1.5354 & -0.13308 & -3.84274 & -4.91203 & -3.77626 & -39.8618 & -6.53616 \\
R:SP:CSC & -35.85811 & -0.61241 & -1.01595 & -6.3386 & -5.97093 & -0.0 & -99.75975 & -0.3 \\
R:SP:CSC & -39.96953 & -0.06647 & -1.12861 & -0.78495 & -1.28118 & -1.89943 & -32.14912 & -13.51465 \\
R:SP:CSC & -24.86162 & -1.67372 & -2.63739 & -2.06458 & -1.5188 & -0.571 & -123.88653 & -31.08938 \\
R:SP:CSC & -32.16739 & -0.26898 & -1.13553 & -0.25886 & -1.01773 & -1.57025 & -48.42785 & -37.44712 \\
R:SP:CSC & -20.37296 & -0.53889 & -1.99264 & -6.75893 & -12.37512 & -2.95923 & -69.67738 & -36.18241 \\
R:SP:CSC & -23.38814 & -0.49399 & -4.34117 & -12.64734 & -13.78717 & -6.83604 & -62.63722 & -32.41895 \\
R:SP:CSC & -27.13037 & -1.82408 & -3.30331 & -6.17986 & -10.09435 & -0.62339 & -128.64478 & -24.4782 \\
R:SP:CSC & -30.40958 & -0.43694 & -1.51317 & -1.10554 & -0.31309 & -2.57891 & -42.27779 & -17.286 \\
\midrule
R:EO:IF & -20.71848 & -0.4492 & -0.56069 & -1.9242 & -3.47468 & -0.71459 & -74.34333 & -49.8166 \\
R:EO:IF & -41.53118 & -1.95978 & -0.8335 & -3.44397 & -7.42401 & -5.47554 & -31.3215 & -34.58299 \\
R:EO:IF & -35.04375 & -0.89096 & -1.1647 & -6.1036 & -8.15368 & -0.47393 & -39.68267 & -25.597 \\
R:EO:IF & -37.59677 & -0.60452 & -0.19177 & -1.07007 & -1.22863 & -1.59923 & -43.47181 & -27.95218 \\
R:EO:IF & -38.70386 & -0.17644 & -1.08328 & -5.44199 & -6.24042 & -1.924 & -32.50251 & -27.32433 \\
R:EO:IF & -20.80972 & -2.91557 & -4.14394 & -3.07051 & -3.83465 & -13.11009 & -83.36319 & -49.44909 \\
R:EO:IF & -31.59446 & -0.64908 & -2.67271 & -1.75622 & -0.37176 & -2.63977 & -41.74255 & -44.6172 \\
R:EO:IF & -36.35893 & -1.9268 & -0.75699 & -6.50704 & -7.70182 & -3.52661 & -37.65413 & -11.79341 \\
R:EO:IF & -35.81917 & -0.89178 & -2.18698 & -0.22094 & -2.58475 & -1.3304 & -38.72714 & -39.78447 \\
R:EO:IF & -23.2315 & -0.54321 & -3.39237 & -4.38833 & -3.97331 & -5.6445 & -138.56689 & -60.42543 \\
\midrule
R:EO:CSC & -28.67942 & -2.69911 & -1.85593 & -0.36003 & -0.87233 & -4.11424 & -61.1219 & -32.05361 \\
R:EO:CSC & -25.56893 & -7.14454 & -1.08713 & -14.13487 & -17.53252 & -19.97451 & -89.0174 & -56.94225 \\
R:EO:CSC & -46.41766 & -3.31021 & -2.51422 & -10.6635 & -12.29841 & -5.2378 & -207.6353 & -18.52052 \\
R:EO:CSC & -39.54553 & -0.11078 & -0.45059 & -4.05781 & -3.83706 & -0.87826 & -108.73322 & -1.23061 \\
R:EO:CSC & -17.09234 & -0.72854 & -0.83724 & -5.93022 & -10.24516 & -1.47056 & -82.65285 & -42.8668 \\
R:EO:CSC & -37.41606 & -0.16441 & -0.11785 & -7.30028 & -7.30292 & -0.25368 & -103.75157 & -0.128 \\
R:EO:CSC & -34.32253 & -0.20459 & -0.83277 & -3.8781 & -4.48319 & -1.15135 & -30.21336 & -2.63683 \\
R:EO:CSC & -35.56354 & -0.1879 & -0.31126 & -3.20162 & -3.1032 & -0.02332 & -104.7369 & -0.194 \\
R:EO:CSC & -41.78593 & -1.22968 & -0.06007 & -5.34955 & -5.47761 & -2.99989 & -35.62907 & -11.8916 \\
R:EO:CSC & -36.76174 & -0.31742 & -0.50685 & -0.47738 & -0.30198 & -0.66628 & -112.72131 & -9.0612 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different objectives and a history size of 500 interactions. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_dHEOM_w500} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different objectives and a history size of 500 interactions. Results rounded to 5 decimals.} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
R:SP:IF & -32.83704 & -0.54427 & -4.40342 & -0.52838 & -4.98103 & -5.45467 & -51.5118 & -40.5556 \\
R:SP:IF & -24.0008 & -0.82756 & -5.63892 & -17.22588 & -25.54344 & -10.3073 & -81.98038 & -60.20558 \\
R:SP:IF & -18.95935 & -8.00135 & -3.64442 & -5.54326 & -7.87233 & -16.24868 & -82.99237 & -63.79299 \\
R:SP:IF & -18.59573 & -8.64453 & -3.77416 & -1.1891 & -2.24963 & -18.46451 & -86.59753 & -65.063 \\
R:SP:IF & -18.21916 & -0.98482 & -4.39814 & -3.30643 & -2.45628 & -5.82905 & -88.94828 & -55.82098 \\
R:SP:IF & -35.11348 & -0.37711 & -3.39001 & -2.56979 & -0.59973 & -4.66196 & -43.23003 & -18.60721 \\
R:SP:IF & -36.66174 & -1.12502 & -2.52145 & -8.68367 & -7.61862 & -1.29402 & -27.12812 & -4.38524 \\
R:SP:IF & -40.35138 & -0.0395 & -0.01551 & -4.98885 & -5.03409 & -0.0 & -28.70599 & -4.046 \\
R:SP:IF & -41.2615 & -0.00643 & -0.01732 & -2.26569 & -2.27841 & -0.0 & -28.13511 & -1.86 \\
R:SP:IF & -38.43777 & -0.0083 & -0.02526 & -14.79485 & -14.80463 & -0.0 & -100.99863 & -0.036 \\
\midrule
R:SP:CSC & -31.25006 & -0.40476 & -0.95481 & -0.53583 & -1.30704 & -1.5874 & -51.75894 & -37.30643 \\
R:SP:CSC & -35.11677 & -0.3295 & -0.59081 & -5.37736 & -6.03392 & -0.25543 & -37.81469 & -11.06611 \\
R:SP:CSC & -38.04605 & -0.1732 & -0.21787 & -0.83396 & -0.84331 & -0.35793 & -40.61558 & -11.738 \\
R:SP:CSC & -20.75798 & -14.3277 & -14.49455 & -8.90104 & -8.93375 & -13.7224 & -83.60018 & -46.27232 \\
R:SP:CSC & -35.38251 & -0.19507 & -0.52745 & -4.61643 & -4.47435 & -0.34896 & -104.98103 & -0.754 \\
R:SP:CSC & -21.71968 & -2.95159 & -9.68195 & -20.269 & -19.79052 & -22.32305 & -78.67072 & -48.41567 \\
R:SP:CSC & -20.44265 & -4.43001 & -2.58061 & -2.62333 & -4.90434 & -7.77567 & -80.55653 & -36.32959 \\
R:SP:CSC & -34.38256 & -0.52042 & -0.81601 & -0.78144 & -0.63595 & -1.8516 & -42.52466 & -9.3168 \\
R:SP:CSC & -41.8665 & -0.11481 & -0.69699 & -1.10822 & -1.44745 & -0.99767 & -35.14005 & -8.26609 \\
R:SP:CSC & -37.76244 & -0.15856 & -0.96721 & -8.61508 & -8.23739 & -1.5339 & -29.90767 & -1.5376 \\
\midrule
R:EO:IF & -29.33622 & -5.74713 & -1.16042 & -8.89003 & -13.44825 & -14.44071 & -65.31763 & -57.90403 \\
R:EO:IF & -20.67742 & -8.61604 & -6.49431 & -3.06917 & -4.15849 & -12.66983 & -78.1534 & -55.92093 \\
R:EO:IF & -40.05586 & -6.33954 & -0.78984 & -7.30516 & -10.69634 & -17.4309 & -60.81005 & -80.42522 \\
R:EO:IF & -25.83435 & -4.29329 & -7.46735 & -7.37865 & -17.13577 & -1.51379 & -54.12624 & -70.23199 \\
R:EO:IF & -34.43849 & -0.66823 & -0.76575 & -0.72338 & -0.51077 & -3.01953 & -38.88905 & -15.81075 \\
R:EO:IF & -35.20288 & -1.35779 & -1.32904 & -0.54311 & -2.05209 & -6.03981 & -41.48641 & -18.49319 \\
R:EO:IF & -24.73288 & -9.73492 & -10.37706 & -9.58479 & -9.60514 & -9.81723 & -62.26748 & -38.11389 \\
R:EO:IF & -37.32632 & -0.11142 & -0.16966 & -2.96461 & -2.96493 & -0.01594 & -29.06958 & -1.28442 \\
R:EO:IF & -41.14623 & -1.35831 & -0.1178 & -2.73866 & -3.22177 & -3.30335 & -29.90432 & -1.62448 \\
R:EO:IF & -39.60899 & -0.67804 & -0.31913 & -6.35854 & -6.47268 & -1.089 & -28.75164 & -2.29682 \\
\midrule
R:EO:CSC & -17.63696 & -6.83448 & -2.9838 & -2.99946 & -3.39412 & -13.51081 & -94.89726 & -68.45763 \\
R:EO:CSC & -15.34075 & -3.06436 & -12.39406 & -15.56169 & -13.01165 & -18.66055 & -103.02084 & -70.7448 \\
R:EO:CSC & -15.53352 & -8.23355 & -7.14983 & -5.80663 & -14.22253 & -9.86322 & -113.48371 & -74.57919 \\
R:EO:CSC & -36.20745 & -1.10432 & -0.39243 & -0.39827 & -1.03261 & -3.62938 & -37.27332 & -13.5389 \\
R:EO:CSC & -25.39319 & -13.01058 & -9.93636 & -3.2308 & -3.98549 & -17.15401 & -91.79475 & -47.82345 \\
R:EO:CSC & -35.0786 & -0.47653 & -0.36267 & -0.4541 & -0.37807 & -1.58604 & -38.50742 & -14.27 \\
R:EO:CSC & -26.48381 & -5.08722 & -1.68391 & -11.42996 & -17.02343 & -11.54943 & -78.1335 & -68.13074 \\
R:EO:CSC & -36.40872 & -0.99209 & -0.65716 & -7.70321 & -8.67711 & -3.27332 & -31.93493 & -4.54366 \\
R:EO:CSC & -36.66744 & -0.47785 & -0.0 & -2.19434 & -2.09994 & -1.47051 & -101.966 & -0.544 \\
R:EO:CSC & -37.94147 & -0.22043 & -0.37395 & -8.81701 & -8.89106 & -0.0 & -103.94347 & -0.30961 \\
\end{longtable}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{Objectives} & R & SP & EO & PE & OAE & PP \\ & IF\textsubscript{braycurtis} & IF\textsubscript{HEOM} & IF\textsubscript{HMOM} & CSC\textsubscript{braycurtis} & CSC\textsubscript{HEOM} & CSC\textsubscript{HMOM} \\
\midrule
\midrule
\multirow{2}{*}{R:SP} & -23.92363 & -1.16114 & -2.95858 & -0.82576 & -2.92597 & -4.76207 \\ & -102.25606 & -65.56171 & -65.56171 & -37.79957 & -39.63509 & -39.63509 \\
\multirow{2}{*}{R:SP} & -33.20802 & -0.32851 & -4.19359 & -2.64123 & -0.67583 & -7.01809 \\ & -79.4223 & -47.22494 & -47.22494 & -27.9384 & -31.3192 & -31.3192 \\
\multirow{2}{*}{R:SP} & -40.484 & -0.2487 & -0.41582 & -7.76001 & -9.32796 & -1.00541 \\ & -69.99872 & -40.43677 & -40.43677 & -20.0372 & -17.6568 & -17.6568 \\
\multirow{2}{*}{R:SP} & -40.34898 & -0.25068 & -2.49031 & -4.27668 & -3.11852 & -3.85887 \\ & -70.79092 & -40.52792 & -40.52792 & -16.20071 & -20.38496 & -20.38496 \\
\multirow{2}{*}{R:SP} & -19.16215 & -3.4691 & -3.49375 & -8.07568 & -19.85128 & -5.95766 \\ & -138.88295 & -95.04927 & -95.04927 & -61.59741 & -65.21478 & -65.21478 \\
\multirow{2}{*}{R:SP} & -17.73706 & -1.37554 & -3.05147 & -6.48025 & -11.88248 & -4.06722 \\ & -139.51741 & -97.85275 & -97.85275 & -65.76253 & -66.15818 & -66.15818 \\
\multirow{2}{*}{R:SP} & -16.91397 & -4.01543 & -5.02638 & -3.03821 & -7.98812 & -3.19035 \\ & -128.04231 & -88.09111 & -88.09111 & -61.56036 & -62.15839 & -62.15839 \\
\multirow{2}{*}{R:SP} & -19.56787 & -4.4561 & -2.27113 & -1.17946 & -4.57868 & -9.35888 \\ & -130.17764 & -87.03747 & -87.03747 & -67.72505 & -73.99865 & -73.99865 \\
\multirow{2}{*}{R:SP} & -19.8224 & -1.27342 & -1.5569 & -5.12306 & -12.83635 & -4.83617 \\ & -132.0056 & -89.73672 & -89.73672 & -69.42762 & -73.99079 & -73.99079 \\
\multirow{2}{*}{R:SP} & -19.29517 & -1.0386 & -6.43582 & -10.28081 & -13.10043 & -10.05528 \\ & -130.60986 & -88.29499 & -88.29499 & -68.64424 & -60.50642 & -60.50642 \\
\bottomrule
\end{tabular}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different individual fairness distance metrics, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_distances_w500} \\
\toprule
Distance & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different individual fairness distance metrics, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Distance & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
braycurtis & -23.28194 & -0.89771 & -0.80807 & -10.01489 & -15.65259 & -1.91044 & -98.62922 & -40.6084 \\
braycurtis & -25.67471 & -4.99947 & -7.28372 & -14.44312 & -14.42495 & -2.61797 & -87.33759 & -25.00117 \\
braycurtis & -23.10118 & -6.47734 & -4.32894 & -5.29595 & -7.56851 & -10.43633 & -97.07291 & -31.51429 \\
braycurtis & -22.91382 & -1.07024 & -5.54453 & -4.33624 & -2.18834 & -8.30383 & -115.92265 & -50.97247 \\
braycurtis & -29.83329 & -0.55293 & -6.07759 & -12.30007 & -10.25855 & -11.58107 & -85.7994 & -24.68568 \\
braycurtis & -29.21212 & -0.59537 & -7.95363 & -13.05961 & -10.6939 & -13.61643 & -88.39043 & -33.922 \\
braycurtis & -38.89613 & -0.39958 & -0.0 & -6.79429 & -6.9787 & -0.86187 & -50.47314 & -0.40961 \\
braycurtis & -37.20602 & -0.27898 & -0.27629 & -0.47792 & -0.48309 & -0.59801 & -60.41361 & -5.16529 \\
braycurtis & -25.7348 & -2.83705 & -6.80124 & -14.17659 & -14.64591 & -2.70418 & -86.06059 & -26.33743 \\
braycurtis & -36.98483 & -0.0 & -0.0 & -3.68404 & -3.68404 & -0.0 & -56.46799 & -0.0004 \\
\midrule
HMOM & -20.88875 & -4.20409 & -3.56393 & -3.81505 & -4.23813 & -7.81223 & -75.48134 & -55.41156 \\
HMOM & -33.76988 & -1.03002 & -15.6596 & -20.86963 & -22.775 & -27.60353 & -69.94961 & -85.16006 \\
HMOM & -30.44862 & -11.69838 & -11.75188 & -6.77819 & -18.17881 & -12.61675 & -61.51145 & -74.78638 \\
HMOM & -32.11435 & -22.34126 & -22.9994 & -5.94257 & -0.92156 & -21.10744 & -59.53588 & -67.36401 \\
HMOM & -38.26658 & -0.68725 & -2.1646 & -0.44718 & -1.56849 & -1.84883 & -34.55407 & -20.32761 \\
HMOM & -40.20115 & -0.18817 & -0.84229 & -1.80534 & -1.38964 & -1.36454 & -32.24818 & -11.47338 \\
HMOM & -37.93302 & -0.50588 & -1.17437 & -8.06425 & -7.96592 & -0.48674 & -32.42052 & -3.9024 \\
HMOM & -41.6174 & -1.11009 & -1.48454 & -8.16809 & -7.19105 & -5.39331 & -28.52008 & -8.75051 \\
HMOM & -37.32183 & -0.24775 & -0.38593 & -2.15653 & -2.6186 & -0.31296 & -35.30021 & -8.59452 \\
HMOM & -29.7451 & -2.55204 & -11.02335 & -6.43906 & -0.60703 & -9.39901 & -48.23573 & -38.43643 \\
\midrule
HEOM & -19.69225 & -2.59334 & -3.30563 & -6.57991 & -9.20758 & -2.66448 & -66.86023 & -43.94678 \\
HEOM & -45.93633 & -0.67625 & -11.2466 & -13.59895 & -10.80022 & -17.5543 & -47.61581 & -84.64443 \\
HEOM & -35.57548 & -0.75333 & -11.8412 & -17.9155 & -26.39161 & -21.33667 & -47.89384 & -72.4776 \\
HEOM & -36.23611 & -3.4241 & -4.34026 & -1.79077 & -0.43098 & -1.93891 & -40.25842 & -22.08661 \\
HEOM & -33.61076 & -1.10154 & -1.99643 & -11.56327 & -12.51116 & -0.46615 & -42.35451 & -17.07535 \\
HEOM & -36.50808 & -0.33828 & -0.41373 & -5.23152 & -5.81026 & -0.72891 & -38.82876 & -12.75973 \\
HEOM & -35.89882 & -0.17778 & -3.71868 & -3.86972 & -1.4373 & -7.16657 & -35.35848 & -10.0904 \\
HEOM & -30.01771 & -0.96055 & -1.10179 & -2.49045 & -2.31098 & -1.14932 & -40.9521 & -9.45289 \\
HEOM & -42.06807 & -0.84242 & -7.16044 & -7.66527 & -3.49383 & -12.10173 & -29.76651 & -39.0489 \\
HEOM & -29.15508 & -3.66737 & -0.92616 & -0.61724 & -2.14062 & -8.94736 & -44.90085 & -33.74639 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different populations, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_dHEOM_w500_pop} \\
\toprule
Population & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different populations, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Population & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
default & -32.83704 & -0.54427 & -4.40342 & -0.52838 & -4.98103 & -5.45467 & -51.5118 & -40.5556 \\
default & -24.0008 & -0.82756 & -5.63892 & -17.22588 & -25.54344 & -10.3073 & -81.98038 & -60.20558 \\
default & -18.95935 & -8.00135 & -3.64442 & -5.54326 & -7.87233 & -16.24868 & -82.99237 & -63.79299 \\
default & -18.59573 & -8.64453 & -3.77416 & -1.1891 & -2.24963 & -18.46451 & -86.59753 & -65.063 \\
default & -18.21916 & -0.98482 & -4.39814 & -3.30643 & -2.45628 & -5.82905 & -88.94828 & -55.82098 \\
default & -35.11348 & -0.37711 & -3.39001 & -2.56979 & -0.59973 & -4.66196 & -43.23003 & -18.60721 \\
default & -36.66174 & -1.12502 & -2.52145 & -8.68367 & -7.61862 & -1.29402 & -27.12812 & -4.38524 \\
default & -40.35138 & -0.0395 & -0.01551 & -4.98885 & -5.03409 & -0.0 & -28.70599 & -4.046 \\
default & -41.2615 & -0.00643 & -0.01732 & -2.26569 & -2.27841 & -0.0 & -28.13511 & -1.86 \\
default & -38.43777 & -0.0083 & -0.02526 & -14.79485 & -14.80463 & -0.0 & -100.99863 & -0.036 \\
\midrule
gender & -21.29839 & -18.77027 & -17.3662 & -3.20767 & -2.4 & -20.98858 & -66.14426 & -78.2583 \\
gender & -36.90632 & -0.75636 & -1.36396 & -5.29821 & -5.014 & -0.32597 & -30.51519 & -3.11525 \\
gender & -33.70183 & -0.3236 & -0.39671 & -8.01912 & -9.4209 & -0.6648 & -35.53955 & -9.72134 \\
gender & -41.05521 & -0.15477 & -1.79464 & -6.67046 & -8.17939 & -2.3724 & -33.4979 & -2.9532 \\
gender & -39.51364 & -1.87862 & -4.02255 & -3.15679 & -5.46843 & -1.5063 & -28.57055 & -7.85218 \\
gender & -35.2882 & -2.57834 & -3.36746 & -2.63898 & -1.69343 & -1.39954 & -30.41273 & -2.00204 \\
gender & -33.85126 & -0.31494 & -3.14944 & -2.42771 & -0.60196 & -5.78202 & -41.34256 & -23.6468 \\
gender & -30.90425 & -2.55622 & -2.64348 & -0.68285 & -1.90576 & -2.34246 & -43.59032 & -34.15721 \\
gender & -18.01044 & -12.60831 & -2.47224 & -9.49015 & -1.49755 & -34.13874 & -80.19967 & -66.5464 \\
gender & -40.48707 & -1.18519 & -17.42384 & -22.87671 & -23.15967 & -26.72234 & -42.55207 & -63.3405 \\
\midrule
nationality-gender & -21.98471 & -2.60183 & -13.09889 & -10.99106 & -2.72631 & -15.48665 & -82.06024 & -60.9962 \\
nationality-gender & -21.80321 & -4.37759 & -1.34972 & -5.38558 & -6.59804 & -12.36914 & -82.08882 & -66.3998 \\
nationality-gender & -27.90065 & -4.50498 & -2.90482 & -0.44408 & -0.60262 & -7.36999 & -51.90261 & -25.58851 \\
nationality-gender & -45.98682 & -0.8808 & -11.71366 & -18.98683 & -28.76968 & -20.14859 & -45.33498 & -73.31568 \\
nationality-gender & -38.1039 & -15.00093 & -12.44673 & -0.98466 & -2.53822 & -19.0313 & -43.3643 & -78.19427 \\
nationality-gender & -32.31672 & -12.0008 & -16.54558 & -10.51602 & -6.94122 & -3.43324 & -56.20597 & -68.59617 \\
nationality-gender & -34.01614 & -17.15549 & -11.18996 & -1.15021 & -2.52682 & -27.95816 & -54.84369 & -68.46001 \\
nationality-gender & -38.51683 & -0.17652 & -0.25418 & -4.99693 & -5.07205 & -0.0 & -27.85228 & -5.33803 \\
nationality-gender & -39.38306 & -0.12959 & -0.93759 & -7.35041 & -8.32269 & -1.9086 & -27.81797 & -5.2124 \\
nationality-gender & -39.87673 & -0.51455 & -0.13561 & -2.50857 & -2.82575 & -1.66684 & -27.6836 & -1.02242 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different reward biases in the default Belgian population, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b012_dHEOM_w500} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different reward biases in the default Belgian population, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
default & -32.83704 & -0.54427 & -4.40342 & -0.52838 & -4.98103 & -5.45467 & -51.5118 & -40.5556 \\
default & -24.0008 & -0.82756 & -5.63892 & -17.22588 & -25.54344 & -10.3073 & -81.98038 & -60.20558 \\
default & -18.95935 & -8.00135 & -3.64442 & -5.54326 & -7.87233 & -16.24868 & -82.99237 & -63.79299 \\
default & -18.59573 & -8.64453 & -3.77416 & -1.1891 & -2.24963 & -18.46451 & -86.59753 & -65.063 \\
default & -18.21916 & -0.98482 & -4.39814 & -3.30643 & -2.45628 & -5.82905 & -88.94828 & -55.82098 \\
default & -35.11348 & -0.37711 & -3.39001 & -2.56979 & -0.59973 & -4.66196 & -43.23003 & -18.60721 \\
default & -36.66174 & -1.12502 & -2.52145 & -8.68367 & -7.61862 & -1.29402 & -27.12812 & -4.38524 \\
default & -40.35138 & -0.0395 & -0.01551 & -4.98885 & -5.03409 & -0.0 & -28.70599 & -4.046 \\
default & -41.2615 & -0.00643 & -0.01732 & -2.26569 & -2.27841 & -0.0 & -28.13511 & -1.86 \\
default & -38.43777 & -0.0083 & -0.02526 & -14.79485 & -14.80463 & -0.0 & -100.99863 & -0.036 \\
\midrule
+0.1 men & -28.74974 & -2.94587 & -6.54012 & -11.10283 & -9.76854 & -15.19325 & -48.45368 & -53.8708 \\
+0.1 men & -28.82233 & -0.68332 & -5.42068 & -10.85889 & -14.33441 & -6.30877 & -62.7134 & -52.41589 \\
+0.1 men & -28.02333 & -0.73062 & -4.86002 & -12.29482 & -19.25007 & -4.52508 & -58.18708 & -46.78695 \\
+0.1 men & -38.61103 & -12.68523 & -9.22457 & -3.1683 & -8.31623 & -19.67084 & -37.44315 & -66.35737 \\
+0.1 men & -26.43954 & -1.16709 & -12.12485 & -19.05516 & -20.18959 & -18.425 & -52.81845 & -58.906 \\
+0.1 men & -23.92404 & -4.73693 & -5.81639 & -3.63462 & -10.43209 & -3.82268 & -63.52803 & -48.37619 \\
+0.1 men & -39.9469 & -3.20947 & -10.35859 & -11.8411 & -14.67944 & -14.33875 & -36.228 & -82.22353 \\
+0.1 men & -24.02771 & -8.63576 & -6.0014 & -6.95657 & -13.36567 & -14.38134 & -61.78796 & -47.56001 \\
+0.1 men & -35.05891 & -0.48072 & -0.81544 & -0.42771 & -0.58513 & -0.0 & -24.98435 & -4.62681 \\
+0.1 men & -35.77471 & -0.0 & -0.0 & -4.76339 & -4.76339 & -0.0 & -22.23981 & -0.0 \\
\midrule
+0.1 Belgian men & -26.78805 & -0.81119 & -6.15327 & -7.956 & -5.20423 & -10.33434 & -46.04828 & -38.2864 \\
+0.1 Belgian men & -29.64228 & -0.72514 & -2.0495 & -1.16807 & -0.4883 & -1.50763 & -28.5715 & -1.56442 \\
+0.1 Belgian men & -30.85825 & -0.62849 & -0.36862 & -0.61001 & -0.5657 & -0.97388 & -27.43027 & -0.56361 \\
+0.1 Belgian men & -39.70999 & -0.0 & -0.0 & -5.26068 & -5.26068 & -0.0 & -22.09877 & -0.0 \\
+0.1 Belgian men & -24.55255 & -1.27521 & -1.03273 & -3.51231 & -5.2628 & -3.02005 & -45.33874 & -23.2852 \\
+0.1 Belgian men & -32.08548 & -1.65558 & -0.56666 & -14.77664 & -17.83007 & -6.91518 & -33.98277 & -23.07782 \\
+0.1 Belgian men & -30.27705 & -2.17629 & -4.2448 & -15.74536 & -16.35351 & -3.55113 & -37.63779 & -18.15259 \\
+0.1 Belgian men & -27.4271 & -5.82108 & -5.15409 & -9.77723 & -13.83575 & -6.05824 & -44.07433 & -21.13578 \\
+0.1 Belgian men & -28.20531 & -0.55527 & -1.29119 & -10.42382 & -15.24261 & -4.91342 & -51.20169 & -25.80298 \\
+0.1 Belgian men & -27.27942 & -0.94897 & -4.50942 & -13.58879 & -13.1093 & -11.31861 & -50.43978 & -30.39856 \\
\end{longtable}
\end{tiny}

\begin{tiny}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different reward biases in the skewed gender population, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b012_dHEOM_w500_gen} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different reward biases in the skewed gender population, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
default & -21.29839 & -18.77027 & -17.3662 & -3.20767 & -2.4 & -20.98858 & -66.14426 & -78.2583 \\
default & -36.90632 & -0.75636 & -1.36396 & -5.29821 & -5.014 & -0.32597 & -30.51519 & -3.11525 \\
default & -33.70183 & -0.3236 & -0.39671 & -8.01912 & -9.4209 & -0.6648 & -35.53955 & -9.72134 \\
default & -41.05521 & -0.15477 & -1.79464 & -6.67046 & -8.17939 & -2.3724 & -33.4979 & -2.9532 \\
default & -39.51364 & -1.87862 & -4.02255 & -3.15679 & -5.46843 & -1.5063 & -28.57055 & -7.85218 \\
default & -35.2882 & -2.57834 & -3.36746 & -2.63898 & -1.69343 & -1.39954 & -30.41273 & -2.00204 \\
default & -33.85126 & -0.31494 & -3.14944 & -2.42771 & -0.60196 & -5.78202 & -41.34256 & -23.6468 \\
default & -30.90425 & -2.55622 & -2.64348 & -0.68285 & -1.90576 & -2.34246 & -43.59032 & -34.15721 \\
default & -18.01044 & -12.60831 & -2.47224 & -9.49015 & -1.49755 & -34.13874 & -80.19967 & -66.5464 \\
default & -40.48707 & -1.18519 & -17.42384 & -22.87671 & -23.15967 & -26.72234 & -42.55207 & -63.3405 \\
\midrule
+0.1 men & -30.04162 & -0.0 & -0.0 & -13.64804 & -13.64804 & -0.0 & -22.62474 & -0.0 \\
+0.1 men & -34.28695 & -0.0 & -0.0 & -15.07447 & -15.07447 & -0.0 & -22.41893 & -0.0 \\
+0.1 men & -24.26619 & -0.44925 & -2.43404 & -4.6302 & -3.57016 & -3.28431 & -36.55323 & -7.40491 \\
+0.1 men & -28.03429 & -0.0 & -0.0 & -9.69612 & -9.69612 & -0.0 & -92.97148 & -0.0 \\
+0.1 men & -33.08489 & -0.55586 & -0.93338 & -0.58846 & -0.48469 & -0.0 & -23.15185 & -0.40002 \\
+0.1 men & -27.53787 & -0.03743 & -0.05231 & -14.45484 & -14.48154 & -0.0 & -22.57027 & -0.01 \\
+0.1 men & -36.87071 & -0.0 & -0.0 & -5.41219 & -5.41219 & -0.0 & -21.90432 & -0.0 \\
+0.1 men & -26.48529 & -0.03956 & -0.05405 & -13.08508 & -13.11397 & -0.0 & -23.05831 & -0.012 \\
+0.1 men & -27.26951 & -0.0 & -0.0 & -12.73408 & -12.73408 & -0.0 & -22.01321 & -0.0 \\
+0.1 men & -26.95791 & -0.44824 & -4.39961 & -3.18699 & -1.12778 & -8.62674 & -40.70537 & -11.37016 \\
\midrule
+0.1 Belgian men & -22.24275 & -4.66784 & -5.44266 & -8.05251 & -8.33105 & -4.26735 & -55.27323 & -30.08231 \\
+0.1 Belgian men & -26.16721 & -1.36236 & -2.8167 & -9.74743 & -10.30294 & -8.31861 & -53.4397 & -34.04671 \\
+0.1 Belgian men & -27.60518 & -7.528 & -9.33475 & -13.38381 & -12.95773 & -2.12383 & -41.60833 & -27.7375 \\
+0.1 Belgian men & -26.2076 & -1.53575 & -2.16684 & -11.75764 & -13.94765 & -8.34382 & -51.0739 & -28.43432 \\
+0.1 Belgian men & -27.01122 & -9.89668 & -10.21215 & -11.41906 & -11.24854 & -7.33032 & -41.91815 & -29.48012 \\
+0.1 Belgian men & -36.53342 & -0.27444 & -0.79875 & -0.63524 & -0.48574 & -0.87586 & -35.99257 & -11.80904 \\
+0.1 Belgian men & -26.11065 & -1.01111 & -6.28517 & -4.68699 & -12.71615 & -7.71932 & -42.73541 & -44.67682 \\
+0.1 Belgian men & -21.5826 & -1.82528 & -6.23188 & -7.66449 & -4.99366 & -5.43929 & -44.16274 & -11.9936 \\
+0.1 Belgian men & -31.88076 & -0.38443 & -0.61035 & -0.50782 & -0.58197 & -0.0 & -27.4405 & -0.4 \\
+0.1 Belgian men & -36.47302 & -0.0 & -0.0 & -6.20098 & -6.20098 & -0.0 & -23.0526 & -0.0 \\
\end{longtable}
\end{tiny}

\begin{tiny}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of job hiring policies, for different reward biases in the skewed nationality-gender population, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b012_dHEOM_nat_gen_w500} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different reward biases in the skewed nationality-gender population, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
default & -21.98471 & -2.60183 & -13.09889 & -10.99106 & -2.72631 & -15.48665 & -82.06024 & -60.9962 \\
default & -21.80321 & -4.37759 & -1.34972 & -5.38558 & -6.59804 & -12.36914 & -82.08882 & -66.3998 \\
default & -27.90065 & -4.50498 & -2.90482 & -0.44408 & -0.60262 & -7.36999 & -51.90261 & -25.58851 \\
default & -45.98682 & -0.8808 & -11.71366 & -18.98683 & -28.76968 & -20.14859 & -45.33498 & -73.31568 \\
default & -38.1039 & -15.00093 & -12.44673 & -0.98466 & -2.53822 & -19.0313 & -43.3643 & -78.19427 \\
default & -32.31672 & -12.0008 & -16.54558 & -10.51602 & -6.94122 & -3.43324 & -56.20597 & -68.59617 \\
default & -34.01614 & -17.15549 & -11.18996 & -1.15021 & -2.52682 & -27.95816 & -54.84369 & -68.46001 \\
default & -38.51683 & -0.17652 & -0.25418 & -4.99693 & -5.07205 & -0.0 & -27.85228 & -5.33803 \\
default & -39.38306 & -0.12959 & -0.93759 & -7.35041 & -8.32269 & -1.9086 & -27.81797 & -5.2124 \\
default & -39.87673 & -0.51455 & -0.13561 & -2.50857 & -2.82575 & -1.66684 & -27.6836 & -1.02242 \\
\midrule
+0.1 men & -31.46246 & -0.0 & -0.0 & -2.27052 & -2.27052 & -0.0 & -21.7683 & -0.0 \\
+0.1 men & -32.86106 & -0.2032 & -0.60061 & -0.50631 & -0.67317 & -0.63825 & -36.07513 & -8.6684 \\
+0.1 men & -23.32401 & -0.54312 & -0.9634 & -1.7233 & -1.42684 & -1.06429 & -42.39088 & -11.37893 \\
+0.1 men & -32.98604 & -0.28155 & -0.70936 & -0.56823 & -0.43078 & -2.03145 & -31.75485 & -1.92527 \\
+0.1 men & -25.5841 & -2.17846 & -3.01708 & -12.97206 & -12.43789 & -0.3644 & -36.40585 & -6.35886 \\
+0.1 men & -26.7125 & -0.31622 & -4.17582 & -10.50247 & -8.79632 & -6.81971 & -37.81829 & -17.24108 \\
+0.1 men & -28.36761 & -0.0 & -0.0 & -14.55693 & -14.55693 & -0.0 & -25.32286 & -0.0 \\
+0.1 men & -35.85937 & -0.0 & -0.0 & -11.65877 & -11.65877 & -0.0 & -22.21114 & -0.0 \\
+0.1 men & -27.87691 & -0.0 & -0.0 & -17.14611 & -17.14611 & -0.0 & -23.24898 & -0.0 \\
+0.1 men & -38.58225 & -0.0 & -0.0 & -11.91768 & -11.91768 & -0.0 & -24.03875 & -0.0 \\
\midrule
+0.1 Belgian men & -36.3835 & -0.0 & -0.0 & -5.63536 & -5.63536 & -0.0 & -22.72694 & -0.0 \\
+0.1 Belgian men & -30.90582 & -1.27589 & -2.83226 & -0.44217 & -1.10258 & -1.14565 & -27.65781 & -1.6012 \\
+0.1 Belgian men & -24.60119 & -2.8448 & -1.87679 & -1.41541 & -2.12021 & -4.70557 & -56.64402 & -35.77603 \\
+0.1 Belgian men & -33.14036 & -7.5275 & -9.16733 & -1.90704 & -8.82851 & -5.04767 & -33.94005 & -37.35238 \\
+0.1 Belgian men & -36.72145 & -0.49323 & -4.61468 & -1.96129 & -6.56296 & -8.69589 & -33.98291 & -44.9188 \\
+0.1 Belgian men & -26.6634 & -0.87055 & -4.2515 & -7.75195 & -6.83686 & -4.66241 & -49.59634 & -27.14985 \\
+0.1 Belgian men & -26.9408 & -0.44117 & -6.21305 & -11.67729 & -9.45809 & -11.31581 & -48.97152 & -29.08825 \\
+0.1 Belgian men & -30.81569 & -4.15049 & -5.89288 & -10.11028 & -9.99339 & -0.90683 & -34.79778 & -23.5024 \\
+0.1 Belgian men & -24.83089 & -0.89104 & -2.16969 & -1.71981 & -0.92957 & -5.00396 & -62.01974 & -39.59081 \\
+0.1 Belgian men & -31.98091 & -0.0 & -0.0 & -0.46816 & -0.46816 & -0.0 & -25.315 & -0.0 \\
\end{longtable}
\begin{longtable}[h!]{rllllllll}
\caption{The representative subset of job hiring policies, for different window sizes, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_dHEOM_windows} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different window sizes, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
100 & -30.81397 & -4.15814 & -6.20586 & -1.61295 & -3.76896 & -5.70434 & -44.09631 & -17.3763 \\
100 & -19.93607 & -12.65046 & -27.45694 & -20.78539 & -11.62838 & -15.71096 & -79.54784 & -62.42128 \\
100 & -35.96583 & -2.15421 & -1.76129 & -2.24708 & -2.12711 & -2.78107 & -26.31224 & -4.789 \\
100 & -34.71499 & -0.08117 & -0.11683 & -3.52936 & -3.47337 & -0.0 & -27.37421 & -0.05 \\
100 & -39.49371 & -4.2829 & -6.27967 & -9.11281 & -9.33388 & -1.44108 & -24.4035 & -8.4042 \\
100 & -40.09329 & -24.26039 & -23.83035 & -8.2128 & -16.28096 & -31.9161 & -35.0319 & -68.10789 \\
100 & -18.09346 & -10.97535 & -7.98396 & -12.00867 & -21.23272 & -40.91113 & -89.21693 & -68.01544 \\
100 & -15.26359 & -4.20476 & -14.06081 & -19.02084 & -27.0078 & -17.5522 & -93.89771 & -76.03551 \\
100 & -25.5383 & -9.3815 & -12.42653 & -31.81271 & -37.82355 & -47.79633 & -61.79669 & -41.0529 \\
100 & -17.84666 & -11.82721 & -10.55284 & -11.93666 & -12.41143 & -29.55658 & -88.14819 & -70.11299 \\
\midrule
200 & -22.02094 & -3.52191 & -18.6342 & -22.46381 & -19.64665 & -23.5154 & -92.55135 & -54.39151 \\
200 & -31.62169 & -0.82897 & -1.66756 & -1.12986 & -2.09294 & -1.69031 & -47.1123 & -32.40417 \\
200 & -23.57268 & -3.6316 & -12.08718 & -19.68738 & -28.17511 & -22.56198 & -73.25616 & -73.80489 \\
200 & -37.32264 & -0.52543 & -0.22625 & -4.24685 & -4.24832 & -1.08136 & -33.10061 & -3.433 \\
200 & -36.35802 & -0.59904 & -0.71595 & -4.60059 & -5.12358 & -1.95278 & -33.36984 & -1.29502 \\
200 & -37.83267 & -0.20491 & -1.40166 & -7.3527 & -6.80526 & -1.8993 & -32.90636 & -6.1115 \\
200 & -36.87512 & -2.87196 & -4.35318 & -2.36051 & -1.43183 & -1.84333 & -31.85496 & -3.249 \\
200 & -37.2935 & -2.77561 & -4.92138 & -8.64309 & -7.15107 & -0.0 & -30.30778 & -2.80125 \\
200 & -41.09002 & -1.68366 & -2.88202 & -7.46171 & -6.70059 & -0.25154 & -29.59395 & -6.16915 \\
200 & -19.53685 & -6.56101 & -4.0531 & -12.779 & -16.55617 & -20.02263 & -91.20771 & -52.02443 \\
\midrule
500 & -32.83704 & -0.54427 & -4.40342 & -0.52838 & -4.98103 & -5.45467 & -51.5118 & -40.5556 \\
500 & -24.0008 & -0.82756 & -5.63892 & -17.22588 & -25.54344 & -10.3073 & -81.98038 & -60.20558 \\
500 & -18.95935 & -8.00135 & -3.64442 & -5.54326 & -7.87233 & -16.24868 & -82.99237 & -63.79299 \\
500 & -18.59573 & -8.64453 & -3.77416 & -1.1891 & -2.24963 & -18.46451 & -86.59753 & -65.063 \\
500 & -18.21916 & -0.98482 & -4.39814 & -3.30643 & -2.45628 & -5.82905 & -88.94828 & -55.82098 \\
500 & -35.11348 & -0.37711 & -3.39001 & -2.56979 & -0.59973 & -4.66196 & -43.23003 & -18.60721 \\
500 & -36.66174 & -1.12502 & -2.52145 & -8.68367 & -7.61862 & -1.29402 & -27.12812 & -4.38524 \\
500 & -40.35138 & -0.0395 & -0.01551 & -4.98885 & -5.03409 & -0.0 & -28.70599 & -4.046 \\
500 & -41.2615 & -0.00643 & -0.01732 & -2.26569 & -2.27841 & -0.0 & -28.13511 & -1.86 \\
500 & -38.43777 & -0.0083 & -0.02526 & -14.79485 & -14.80463 & -0.0 & -100.99863 & -0.036 \\
\midrule
1000 & -38.55409 & -0.10997 & -0.5396 & -2.12208 & -2.30021 & -0.88142 & -46.87076 & -16.77 \\
1000 & -28.93764 & -0.52849 & -0.90892 & -0.48084 & -0.42482 & -0.33712 & -50.89976 & -29.3225 \\
1000 & -49.04152 & -1.55755 & -7.47604 & -7.97693 & -4.52488 & -9.12457 & -38.13126 & -82.79517 \\
1000 & -30.49906 & -5.27728 & -2.65579 & -0.72134 & -0.36479 & -9.4025 & -46.6758 & -32.3614 \\
1000 & -45.04024 & -0.62987 & -7.31206 & -9.59434 & -20.2168 & -10.71303 & -45.68913 & -83.86449 \\
1000 & -36.21825 & -0.71658 & -7.4431 & -10.9845 & -14.68289 & -11.96016 & -43.73351 & -70.58782 \\
1000 & -40.15923 & -3.73662 & -4.83203 & -4.32967 & -9.29859 & -3.78734 & -31.73832 & -50.2256 \\
1000 & -26.38679 & -0.39738 & -2.28354 & -0.42092 & -1.65645 & -3.3596 & -49.40085 & -31.54713 \\
1000 & -30.46339 & -0.18134 & -0.33768 & -2.68585 & -4.26538 & -0.58007 & -46.10015 & -35.82844 \\
1000 & -20.85781 & -1.34214 & -1.54074 & -1.72765 & -5.45822 & -3.80027 & -76.82789 & -47.8502 \\
\end{longtable}
\begin{longtable}{lllllllll}
\caption{The representative subset of job hiring policies, for different discounted histories under different discount factors, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_dHEOM_windows_discount} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different discounted histories under different discount factors, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
discount 0.9 & -43.283 & -0.54309 & -0.52527 & -1.39242 & -4.41871 & -0.55774 & -31.70598 & -29.67035 \\
discount 0.9 & -41.17553 & -0.00022 & -0.04288 & -2.27227 & -3.96416 & -0.07603 & -40.11693 & -13.07397 \\
discount 0.9 & -38.46206 & -0.00781 & -0.01576 & -2.32957 & -4.0028 & -0.05496 & -34.0481 & -3.56623 \\
discount 0.9 & 7.50933 & -0.11656 & -0.35584 & -7.37448 & -42.11417 & -2.45181 & -292.46518 & -76.73218 \\
discount 0.9 & -24.40786 & -0.08567 & -0.92962 & -8.95482 & -43.05805 & -2.57908 & -311.85278 & -83.60093 \\
discount 0.9 & -12.19959 & -0.36258 & -0.00737 & -6.62913 & -42.2862 & -2.91355 & -290.42737 & -78.97668 \\
discount 0.9 & -26.72007 & -0.02322 & -0.00071 & -2.03873 & -5.09575 & -0.03909 & -62.7697 & -39.88792 \\
discount 0.9 & -33.13877 & -0.0316 & -0.05444 & -1.32909 & -6.28756 & -0.00067 & -88.38697 & -58.66058 \\
discount 0.9 & -42.38862 & -0.0772 & -0.22959 & -0.02525 & -6.08365 & -0.31018 & -46.20697 & -93.41508 \\
discount 0.9 & -39.22238 & -1.99291 & -3.48892 & -2.33691 & -2.86804 & -0.59393 & -42.03903 & -88.40591 \\
\midrule
discount 0.95 & -31.43191 & -0.00418 & -0.09071 & -0.94552 & -7.07019 & -0.19152 & -107.01708 & -84.23544 \\
discount 0.95 & -39.51274 & -0.00088 & -0.10249 & -1.23755 & -7.67954 & -0.23395 & -137.60136 & -102.55161 \\
discount 0.95 & -34.61103 & -0.00025 & -0.2521 & -2.03868 & -4.74683 & -0.04891 & -47.18259 & -34.36505 \\
discount 0.95 & -34.40734 & -0.0159 & -0.22375 & -1.95509 & -4.42177 & -0.00151 & -41.16473 & -24.91517 \\
discount 0.95 & -25.05665 & -0.00898 & -0.00151 & -2.89814 & -5.05161 & -0.0319 & -71.12521 & -56.86165 \\
discount 0.95 & -44.13096 & -0.21763 & -0.02604 & -0.21566 & -6.09173 & -0.48199 & -36.60222 & -66.34171 \\
discount 0.95 & -41.8326 & -0.00085 & -0.03165 & -1.46385 & -8.69667 & -0.11645 & -106.96659 & -109.57409 \\
discount 0.95 & -18.54373 & -0.00066 & -0.10759 & -1.91843 & -6.41126 & -0.16126 & -82.17136 & -60.8795 \\
discount 0.95 & -37.85321 & -0.04627 & -0.10479 & -1.27404 & -3.8518 & -0.23328 & -30.30777 & -3.12425 \\
discount 0.95 & -43.55269 & -0.05162 & -0.10199 & -1.28705 & -3.8832 & -0.24225 & -29.85983 & -3.1658 \\
\midrule
discount 1.0 & -25.54184 & -0.06249 & -0.08601 & -2.32872 & -5.55926 & -0.01071 & -58.95869 & -29.48149 \\
discount 1.0 & -37.64835 & -0.05359 & -0.16933 & -1.24945 & -4.5746 & -0.08573 & -32.5004 & -23.03421 \\
discount 1.0 & -32.88388 & -0.08793 & -0.0721 & -2.45659 & -3.90577 & -0.33754 & -36.96161 & -6.7067 \\
discount 1.0 & -39.97813 & -0.0186 & -0.18983 & -0.74113 & -8.12245 & -0.45725 & -128.72012 & -97.83478 \\
discount 1.0 & -43.81976 & -0.52637 & -1.01001 & -0.25421 & -5.2528 & -0.21414 & -41.93517 & -67.29639 \\
discount 1.0 & -43.0011 & -0.00227 & -0.29058 & -1.28532 & -9.41208 & -0.36363 & -145.70865 & -124.23618 \\
discount 1.0 & -21.33216 & -0.03455 & -0.10043 & -0.81748 & -5.64614 & -0.18593 & -75.45119 & -53.58408 \\
discount 1.0 & -39.62606 & -0.00112 & -0.29989 & -1.31194 & -9.61433 & -0.37251 & -155.53011 & -122.13448 \\
discount 1.0 & -31.56982 & -0.0428 & -0.00097 & -2.41314 & -5.63441 & -0.11343 & -54.39816 & -48.93203 \\
discount 1.0 & -28.83925 & -0.00027 & -0.06762 & -1.97916 & -5.02718 & -0.1361 & -65.20312 & -40.51372 \\
\end{longtable}
\end{tiny}

\begin{tiny}
\begin{longtable}{lllllllll}
\caption{The representative subset of job hiring policies, for different discounted histories under different discount thresholds, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:jobR.SP.IF_b0_dHEOM_windows_threshold} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of job hiring policies, for different discounted histories under different discount thresholds, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
threshold 0.001 & -36.6166 & -0.16751 & -0.27415 & -1.2356 & -4.58649 & -0.00491 & -47.48212 & -27.13823 \\
threshold 0.001 & -36.64317 & -0.2505 & -0.30631 & -2.68412 & -4.3848 & -0.16195 & -36.30157 & -5.00945 \\
threshold 0.001 & -34.74876 & -0.00026 & -0.03738 & -2.65028 & -4.3315 & -0.07137 & -45.52317 & -24.49959 \\
threshold 0.001 & -41.54522 & -0.13647 & -0.00195 & -2.4171 & -5.07481 & -0.45852 & -32.80744 & -35.77768 \\
threshold 0.001 & -37.28486 & -0.00026 & -0.04252 & -2.62467 & -4.11202 & -0.07654 & -40.83262 & -12.41377 \\
threshold 0.001 & -41.33636 & -0.24664 & -0.1417 & -0.07698 & -4.62396 & -0.35033 & -49.69037 & -95.332 \\
threshold 0.001 & -16.68753 & -0.2586 & -0.1824 & -2.55558 & -6.50897 & -0.39547 & -112.89635 & -82.85616 \\
threshold 0.001 & -15.58067 & -0.26608 & -0.18952 & -2.67958 & -6.82191 & -0.40357 & -114.42494 & -86.16483 \\
threshold 0.001 & -16.68376 & -0.26734 & -0.19198 & -2.7424 & -6.97951 & -0.40322 & -112.47277 & -82.00666 \\
threshold 0.001 & -44.9869 & -0.00092 & -0.00158 & -2.61378 & -5.15886 & -0.08801 & -40.6268 & -56.66618 \\
\midrule
threshold 0.0001 & -25.54184 & -0.06249 & -0.08601 & -2.32872 & -5.55926 & -0.01071 & -58.95869 & -29.48149 \\
threshold 0.0001 & -37.64835 & -0.05359 & -0.16933 & -1.24945 & -4.5746 & -0.08573 & -32.5004 & -23.03421 \\
threshold 0.0001 & -32.88388 & -0.08793 & -0.0721 & -2.45659 & -3.90577 & -0.33754 & -36.96161 & -6.7067 \\
threshold 0.0001 & -39.97813 & -0.0186 & -0.18983 & -0.74113 & -8.12245 & -0.45725 & -128.72012 & -97.83478 \\
threshold 0.0001 & -43.81976 & -0.52637 & -1.01001 & -0.25421 & -5.2528 & -0.21414 & -41.93517 & -67.29639 \\
threshold 0.0001 & -43.0011 & -0.00227 & -0.29058 & -1.28532 & -9.41208 & -0.36363 & -145.70865 & -124.23618 \\
threshold 0.0001 & -21.33216 & -0.03455 & -0.10043 & -0.81748 & -5.64614 & -0.18593 & -75.45119 & -53.58408 \\
threshold 0.0001 & -39.62606 & -0.00112 & -0.29989 & -1.31194 & -9.61433 & -0.37251 & -155.53011 & -122.13448 \\
threshold 0.0001 & -31.56982 & -0.0428 & -0.00097 & -2.41314 & -5.63441 & -0.11343 & -54.39816 & -48.93203 \\
threshold 0.0001 & -28.83925 & -0.00027 & -0.06762 & -1.97916 & -5.02718 & -0.1361 & -65.20312 & -40.51372 \\
\midrule
threshold 0.00001 & -34.8924 & -0.00019 & -0.01535 & -3.03863 & -4.79969 & -0.0325 & -45.74728 & -25.59083 \\
threshold 0.00001 & -36.63225 & -0.02827 & -0.00074 & -2.68147 & -4.32402 & -0.08611 & -37.73364 & -29.53362 \\
threshold 0.00001 & -18.19106 & -0.03424 & -0.1243 & -2.23399 & -5.6336 & -0.11794 & -78.3476 & -56.4473 \\
threshold 0.00001 & -37.87726 & -0.02949 & -0.10202 & -2.70237 & -4.16176 & -0.09262 & -30.10336 & -16.11402 \\
threshold 0.00001 & -32.70264 & -0.06523 & -0.1076 & -1.59598 & -4.21547 & -0.00032 & -41.62863 & -16.18542 \\
threshold 0.00001 & -42.44455 & -0.0011 & -0.26844 & -0.2795 & -5.82524 & -0.27537 & -49.41419 & -72.49776 \\
threshold 0.00001 & -41.6434 & -0.02135 & -0.06631 & -1.10441 & -4.01323 & -0.10741 & -32.76871 & -6.69931 \\
threshold 0.00001 & -40.75064 & -0.02123 & -0.06601 & -1.0921 & -3.97235 & -0.10706 & -33.172 & -10.29644 \\
threshold 0.00001 & -19.8515 & -0.21932 & -0.26145 & -2.91105 & -6.26825 & -0.09165 & -83.0709 & -65.13199 \\
threshold 0.00001 & -20.05457 & -0.20913 & -0.24705 & -2.78684 & -6.0051 & -0.08982 & -74.11819 & -51.94304 \\
\end{longtable}

==> (inline-2) <==
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different objectives. Results rounded to 5 decimals.} \label{table:fraud_R-SP-IF-EO-PE-PP-OAE-CSC_b0_dHEOM_w1000} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different objective. Results rounded to 5 decimals.} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
R & -178.0 & -14.06121 & -143.11859 & -10.53394 & -24.18176 & -9.89698 & -144.79916 & -497.84805 \\
R & -176.0 & -25.56806 & -42.25323 & -16.5029 & -228.35214 & -29.27623 & -145.10907 & -499.35535 \\
R & -212.0 & -40.12577 & -132.34218 & -26.45457 & -69.94877 & -28.49761 & -159.3093 & -489.89459 \\
R & -197.0 & -63.23713 & -128.12108 & -47.98624 & -29.25284 & -59.87572 & -150.52829 & -503.72232 \\
R & -203.0 & -52.8538 & -85.32261 & -59.18287 & -49.25005 & -60.3217 & -149.42546 & -504.31689 \\
\midrule
SP & -364.0 & -7.49004 & -150.20654 & -51.84356 & -23.83959 & -28.68732 & -131.37476 & -437.50308 \\
SP & -326.0 & -7.19406 & -54.82491 & -21.21576 & -299.2641 & -19.54623 & -144.55959 & -490.85565 \\
SP & -307.0 & -8.40817 & -95.71431 & -28.67083 & -141.32486 & -17.75563 & -143.99983 & -472.9917 \\
SP & -413.0 & -5.8966 & -82.59706 & -45.79857 & -56.26318 & -32.21453 & -127.24618 & -416.39734 \\
SP & -306.0 & -7.82031 & -65.37386 & -18.65939 & -234.78871 & -11.62575 & -151.04845 & -489.55161 \\
\midrule
IF & -368.0 & -19.17253 & -116.89033 & -36.93993 & -141.12117 & -22.16539 & -119.45749 & -407.17416 \\
IF & -399.0 & -39.37175 & -148.17012 & -92.71084 & -163.33543 & -80.88812 & -114.75542 & -406.57999 \\
IF & -406.0 & -15.74103 & -43.24451 & -15.55822 & -35.20486 & -16.86638 & -109.71085 & -385.01038 \\
IF & -388.0 & -9.11107 & -261.39926 & -26.50039 & -19.31126 & -14.37045 & -118.28826 & -390.90268 \\
IF & -331.0 & -51.25912 & -33.52473 & -66.75899 & -64.99954 & -71.49065 & -120.53866 & -422.5553 \\
\midrule
EO & -440.0 & -24.43842 & -15.49979 & -29.53444 & -68.93141 & -32.14762 & -121.03584 & -393.862 \\
EO & -354.0 & -38.30397 & -16.42029 & -31.27741 & -237.61516 & -50.22593 & -140.74162 & -470.92688 \\
EO & -437.0 & -21.09198 & -15.27725 & -45.42905 & -315.54388 & -40.23799 & -129.60503 & -435.26154 \\
EO & -463.0 & -42.84839 & -19.3176 & -30.28402 & -180.84415 & -43.78924 & -121.38292 & -425.72626 \\
EO & -315.0 & -60.69721 & -18.73232 & -158.60213 & -71.29892 & -88.405 & -715.2912 & -327.65729 \\
\midrule
PE & -383.0 & -11.36124 & -36.06773 & -10.84695 & -129.65233 & -9.98327 & -121.77525 & -406.49969 \\
PE & -385.0 & -41.22142 & -178.58899 & -33.53366 & -230.86998 & -15.66544 & -160.49226 & -465.91998 \\
PE & -244.0 & -16.8145 & -71.48169 & -13.16172 & -16.1199 & -15.4815 & -154.97417 & -503.86478 \\
PE & -322.0 & -14.46832 & -84.26485 & -22.63255 & -124.12023 & -19.5342 & -143.3156 & -470.70563 \\
PE & -304.0 & -9.10371 & -29.09366 & -14.4562 & -53.89857 & -12.81695 & -135.88475 & -442.53152 \\
PE & -319.0 & -20.8744 & -112.61655 & -9.90879 & -28.26607 & -14.00749 & -135.56311 & -484.39859 \\
\midrule
PP & -278.0 & -14.43509 & -71.08489 & -21.48113 & -10.62336 & -18.76583 & -142.03882 & -492.45197 \\
PP & -270.0 & -47.1555 & -84.59522 & -59.43867 & -32.39769 & -60.02205 & -143.99759 & -486.97437 \\
PP & -244.0 & -37.84325 & -167.90472 & -63.79744 & -16.21565 & -55.13594 & -139.80714 & -465.92725 \\
PP & -365.0 & -20.61835 & -150.16916 & -45.07419 & -26.5275 & -36.06405 & -129.716 & -438.92865 \\
PP & -281.0 & -53.38161 & -39.93528 & -51.12426 & -34.42061 & -60.88351 & -145.4138 & -466.68982 \\
\midrule
OAE & -274.0 & -17.17145 & -103.00229 & -16.71544 & -111.03302 & -15.74316 & -151.75925 & -499.59543 \\
OAE & -399.0 & -10.40868 & -40.39524 & -11.52627 & -69.43272 & -12.2184 & -120.48008 & -416.14191 \\
OAE & -366.0 & -12.76833 & -32.92387 & -13.46654 & -42.82504 & -9.49998 & -128.85281 & -429.34808 \\
OAE & -304.0 & -40.05726 & -164.87576 & -17.65372 & -31.20266 & -25.0003 & -143.53387 & -471.26736 \\
OAE & -377.0 & -8.72964 & -26.43254 & -12.25414 & -79.63051 & -12.96206 & -132.22339 & -444.82559 \\
OAE & -279.0 & -28.15273 & -79.70946 & -10.28146 & -213.49548 & -21.80627 & -146.62888 & -482.84286 \\
\midrule
CSC & -392.0 & -55.64722 & -324.68024 & -14.08925 & -300.30142 & -17.05463 & -666.41852 & -261.00946 \\
CSC & -332.0 & -14.69191 & -38.16117 & -161.77167 & -234.57698 & -45.54731 & -690.92523 & -220.46059 \\
CSC & -303.0 & -25.28337 & -95.54268 & -138.50201 & -176.59305 & -45.65477 & -702.99182 & -258.4212 \\
CSC & -272.0 & -48.85534 & -119.1759 & -24.36438 & -36.58424 & -43.07537 & -705.35748 & -234.41437 \\
CSC & -339.0 & -23.18966 & -105.42974 & -152.95332 & -39.68368 & -42.15332 & -709.65033 & -227.57257 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different objectives and a history size of 1000 interactions. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b0_dHEOM_w1000} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different objectives and a history size of 1000 interactions. Results rounded to 5 decimals.} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
R:SP:IF & -145.0 & -109.44725 & -222.07727 & -98.53996 & -56.13454 & -107.27169 & -136.86882 & -495.10754 \\
R:SP:IF & -235.0 & -10.67722 & -57.79453 & -11.44176 & -65.18379 & -7.54082 & -129.64458 & -430.83289 \\
R:SP:IF & -207.0 & -9.04047 & -39.77442 & -6.35331 & -95.52411 & -9.23981 & -136.89569 & -472.24136 \\
R:SP:IF & -327.0 & -12.9746 & -69.71426 & -19.64719 & -93.94595 & -17.50805 & -108.55624 & -385.42993 \\
R:SP:IF & -171.0 & -19.60403 & -57.70545 & -12.18851 & -9.9124 & -17.07203 & -142.25101 & -496.66132 \\
R:SP:IF & -82.0 & -25.56806 & -42.25323 & -16.5029 & -228.35214 & -29.27623 & -145.10907 & -499.35535 \\
R:SP:IF & -157.0 & -14.67714 & -196.19548 & -124.00999 & -146.45078 & -28.27451 & -711.88477 & -334.62921 \\
R:SP:IF & -271.0 & -18.57964 & -18.631 & -16.15601 & -160.35503 & -21.72479 & -121.3085 & -418.12573 \\
R:SP:IF & -142.0 & -13.92808 & -132.66756 & -61.99275 & -67.34029 & -25.0612 & -716.7674 & -294.02698 \\
R:SP:IF & -280.0 & -6.1892 & -30.36227 & -11.79077 & -84.82207 & -9.29854 & -123.68885 & -418.80096 \\
\midrule
R:SP:CSC & -234.0 & -15.5216 & -55.8543 & -8.21474 & -30.28835 & -12.40387 & -143.85722 & -435.70966 \\
R:SP:CSC & -134.0 & -87.37534 & -112.0263 & -50.43867 & -504.24271 & -124.3382 & -719.4386 & -363.53259 \\
R:SP:CSC & -292.0 & -6.10204 & -139.85971 & -55.88359 & -141.5304 & -45.07426 & -133.59529 & -424.22061 \\
R:SP:CSC & -82.0 & -25.56806 & -42.25323 & -16.5029 & -228.35214 & -29.27623 & -145.10907 & -499.35535 \\
R:SP:CSC & -312.0 & -15.74103 & -43.24451 & -15.55822 & -35.20486 & -16.86638 & -109.71085 & -385.01038 \\
R:SP:CSC & -240.0 & -11.15189 & -64.41766 & -17.80872 & -53.18016 & -8.20032 & -144.98509 & -479.43604 \\
R:SP:CSC & -171.0 & -23.00499 & -28.53355 & -18.89992 & -9.20982 & -22.63128 & -143.32489 & -464.33762 \\
R:SP:CSC & -269.0 & -20.54989 & -17.62813 & -126.64477 & -254.62715 & -26.60632 & -700.01892 & -259.90298 \\
R:SP:CSC & -179.0 & -65.02245 & -444.03549 & -27.88727 & -175.00891 & -29.03963 & -708.73682 & -258.91049 \\
R:SP:CSC & -281.0 & -29.96374 & -81.75652 & -139.22763 & -55.55757 & -36.27041 & -704.41541 & -231.28687 \\
\midrule
R:EO:IF & -138.0 & -66.80021 & -61.74943 & -77.13622 & -261.0174 & -61.32725 & -713.20593 & -337.27872 \\
R:EO:IF & -125.0 & -101.43605 & -96.34148 & -92.10594 & -39.40805 & -103.22419 & -715.40112 & -349.03827 \\
R:EO:IF & -123.0 & -9.63737 & -60.26391 & -18.2229 & -76.4064 & -13.92528 & -160.42723 & -503.76865 \\
R:EO:IF & -82.0 & -25.56806 & -42.25323 & -16.5029 & -228.35214 & -29.27623 & -145.10907 & -499.35535 \\
R:EO:IF & -312.0 & -15.74103 & -43.24451 & -15.55822 & -35.20486 & -16.86638 & -109.71085 & -385.01038 \\
R:EO:IF & -185.0 & -43.1236 & -24.60149 & -120.34953 & -21.60118 & -63.25797 & -712.85907 & -248.98482 \\
R:EO:IF & -253.0 & -14.25686 & -13.84659 & -14.40424 & -108.39439 & -15.63443 & -134.63045 & -438.36838 \\
R:EO:IF & -241.0 & -12.23628 & -21.03307 & -10.44686 & -128.88171 & -11.76937 & -140.33508 & -458.44138 \\
R:EO:IF & -199.0 & -34.28109 & -41.14885 & -37.69357 & -8.97206 & -39.41959 & -129.09688 & -456.01642 \\
R:EO:IF & -300.0 & -11.93706 & -22.0918 & -9.74281 & -219.26195 & -13.66573 & -131.31459 & -432.78076 \\
\midrule
R:EO:CSC & -253.0 & -21.04361 & -16.09206 & -16.56456 & -171.1917 & -24.55486 & -141.84244 & -464.9166 \\
R:EO:CSC & -195.0 & -50.68128 & -85.36707 & -210.80719 & -313.85495 & -80.35743 & -714.46222 & -318.53763 \\
R:EO:CSC & -175.0 & -10.99131 & -38.85333 & -8.18532 & -117.41549 & -7.59634 & -150.32632 & -485.42218 \\
R:EO:CSC & -284.0 & -8.22882 & -27.9752 & -17.91492 & -174.54973 & -16.89036 & -134.25569 & -424.96011 \\
R:EO:CSC & -82.0 & -25.56806 & -42.25323 & -16.5029 & -228.35214 & -29.27623 & -145.10907 & -499.35535 \\
R:EO:CSC & -200.0 & -28.74436 & -66.92619 & -38.13908 & -8.31845 & -35.72714 & -130.53152 & -442.97653 \\
R:EO:CSC & -312.0 & -15.74103 & -43.24451 & -15.55822 & -35.20486 & -16.86638 & -109.71085 & -385.01038 \\
R:EO:CSC & -246.0 & -32.48227 & -131.43092 & -211.24077 & -45.78625 & -83.08867 & -695.85278 & -224.91087 \\
R:EO:CSC & -135.0 & -47.45294 & -248.77483 & -207.59378 & -72.04846 & -33.15857 & -717.25037 & -281.79938 \\
R:EO:CSC & -240.0 & -13.24596 & -117.19146 & -19.595 & -76.65527 & -10.58954 & -689.3421 & -206.84929 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different objectives and a history size of 500 interactions. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b0_dHEOM_w500} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different objectives and a history size of 500 interactions. Results rounded to 5 decimals.} \\
\toprule
Objectives & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
R:SP:IF & -138.0 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -163.9416 & -507.65598 \\
R:SP:IF & -270.0 & -19.76074 & -95.76708 & -31.97537 & -12.54168 & -26.88852 & -151.25174 & -413.00012 \\
R:SP:IF & -228.0 & -15.55026 & -102.89066 & -16.21072 & -120.96671 & -11.33415 & -171.87035 & -455.09711 \\
R:SP:IF & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
R:SP:IF & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
R:SP:IF & -309.0 & -27.44427 & -64.93825 & -27.12269 & -46.05789 & -27.60119 & -144.33105 & -388.65131 \\
R:SP:IF & -168.0 & -19.42361 & -77.30825 & -12.81878 & -116.77959 & -14.68172 & -182.69884 & -490.1467 \\
R:SP:IF & -94.0 & -47.17715 & -455.11295 & -91.46596 & -27.55221 & -50.7003 & -176.42862 & -476.20084 \\
R:SP:IF & -159.0 & -41.70266 & -42.05357 & -44.56002 & -55.42191 & -44.2498 & -152.60753 & -460.74957 \\
R:SP:IF & -270.0 & -12.15899 & -137.38657 & -61.63193 & -138.87834 & -41.71133 & -149.83394 & -402.87015 \\
\midrule
R:SP:CSC & -164.0 & -61.1147 & -30.40188 & -45.809 & -64.40865 & -60.97715 & -166.14729 & -455.77603 \\
R:SP:CSC & -225.0 & -14.89077 & -129.55768 & -19.06985 & -84.54576 & -13.42369 & -165.44354 & -456.38675 \\
R:SP:CSC & -217.0 & -32.54889 & -111.3231 & -13.09484 & -122.30579 & -23.99016 & -164.63655 & -442.74454 \\
R:SP:CSC & -232.0 & -14.66895 & -138.58397 & -23.49166 & -10.94095 & -15.06444 & -162.06282 & -435.97052 \\
R:SP:CSC & -291.0 & -59.81721 & -223.39246 & -61.97889 & -105.32302 & -41.74586 & -423.66589 & -321.40604 \\
R:SP:CSC & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
R:SP:CSC & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
R:SP:CSC & -194.0 & -96.50614 & -87.70027 & -153.49329 & -66.67076 & -95.23781 & -435.71463 & -352.16397 \\
R:SP:CSC & -168.0 & -120.95179 & -167.81371 & -63.86315 & -208.48927 & -93.36243 & -451.26694 & -384.14792 \\
R:SP:CSC & -268.0 & -10.43352 & -111.51124 & -36.56333 & -73.45939 & -29.29184 & -167.50845 & -438.3381 \\
\midrule
R:EO:IF & -138.0 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -163.9416 & -507.65598 \\
R:EO:IF & -195.0 & -127.36349 & -102.37585 & -139.44612 & -169.46596 & -154.96271 & -165.76408 & -487.68265 \\
R:EO:IF & -360.0 & -31.78396 & -124.51006 & -57.53784 & -18.65292 & -51.06841 & -140.98669 & -405.65115 \\
R:EO:IF & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
R:EO:IF & -184.0 & -67.13422 & -49.04776 & -59.29068 & -249.3591 & -67.63786 & -451.34131 & -537.33594 \\
R:EO:IF & -237.0 & -131.69653 & -216.95111 & -193.31863 & -32.38151 & -187.33192 & -150.35504 & -450.96432 \\
R:EO:IF & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
R:EO:IF & -207.0 & -15.25911 & -67.90923 & -15.22866 & -51.74914 & -14.9413 & -157.9044 & -448.47699 \\
R:EO:IF & -364.0 & -19.56683 & -94.36089 & -54.71169 & -291.48367 & -41.78948 & -137.358 & -375.94385 \\
R:EO:IF & -244.0 & -19.50974 & -74.01636 & -12.06475 & -78.01775 & -16.91074 & -154.19759 & -421.33566 \\
\midrule
R:EO:CSC & -166.0 & -48.64136 & 0.0 & -38.78928 & -78.93127 & -43.14125 & -169.66115 & -455.35541 \\
R:EO:CSC & -276.0 & -25.901 & -47.43516 & -11.39434 & -133.9337 & -20.70699 & -154.68828 & -436.16992 \\
R:EO:CSC & -117.0 & -93.48143 & -290.30606 & -87.05833 & -33.30965 & -94.784 & -168.62697 & -497.56601 \\
R:EO:CSC & -119.0 & -109.34763 & -258.97449 & -51.8097 & -210.96191 & -95.50934 & -177.51422 & -500.3772 \\
R:EO:CSC & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
R:EO:CSC & -207.0 & -15.25911 & -67.90923 & -15.22866 & -51.74914 & -14.9413 & -157.9044 & -448.47699 \\
R:EO:CSC & -155.0 & -101.08979 & -85.04893 & -104.25012 & -176.43031 & -125.11041 & -172.9234 & -502.40103 \\
R:EO:CSC & -269.0 & -28.54774 & -191.17284 & -38.39421 & -159.32007 & -28.33459 & -445.41339 & -327.39011 \\
R:EO:CSC & -116.0 & -113.99683 & -287.56726 & -62.36982 & -35.57826 & -96.42985 & -192.38309 & -498.97952 \\
R:EO:CSC & -161.0 & -37.53849 & -91.96181 & -26.83844 & -12.90152 & -33.8868 & -449.07651 & -433.58987 \\
\end{longtable}
\begin{tabular}{lllllllllllll}
\toprule
\multirow{2}{*}{Objectives} & R & SP & EO & PE & OAE & PP \\ & IF\textsubscript{braycurtis} & IF\textsubscript{HEOM} & IF\textsubscript{HMOM} & CSC\textsubscript{braycurtis} & CSC\textsubscript{HEOM} & CSC\textsubscript{HMOM} \\
\midrule
\midrule
\multirow{2}{*}{R:SP} & -117.0 & -60.08014 & -108.80129 & -80.4536 & -287.0166 & -83.83255 \\ & -680.77411 & -147.88969 & -147.88969 & -494.36685 & -500.95273 & -500.95273 \\
\multirow{2}{*}{R:SP} & -222.0 & -13.98716 & -254.371 & -31.96294 & -79.67577 & -19.688 \\ & -562.82581 & -124.80939 & -124.80939 & -419.53494 & -415.62103 & -415.62103 \\
\multirow{2}{*}{R:SP} & -111.0 & -88.57816 & -188.54306 & -112.3479 & -86.84702 & -109.92289 \\ & -688.49493 & -140.68575 & -140.68575 & -506.20004 & -507.92996 & -507.92996 \\
\multirow{2}{*}{R:SP} & -204.0 & -19.30755 & -88.05085 & -19.77199 & -138.76749 & -14.11303 \\ & -609.06201 & -136.53531 & -136.53531 & -466.33392 & -459.1033 & -459.1033 \\
\multirow{2}{*}{R:SP} & -131.0 & -40.71946 & -111.99893 & -62.33847 & -209.35745 & -69.86716 \\ & -686.87616 & -140.34395 & -140.34395 & -504.92929 & -516.25934 & -516.25934 \\
\multirow{2}{*}{R:SP} & -225.0 & -12.70983 & -113.61433 & -20.6781 & -119.19215 & -18.6627 \\ & -633.17017 & -141.62753 & -141.62753 & -457.27667 & -466.8103 & -466.8103 \\
\multirow{2}{*}{R:SP} & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 \\ & -688.71338 & -139.9381 & -139.9381 & -501.73135 & -502.01697 & -502.01697 \\
\multirow{2}{*}{R:SP} & -99.0 & -24.31933 & -209.29553 & -50.0481 & -9.67175 & -33.07491 \\ & -685.32086 & -145.40802 & -145.40802 & -490.39758 & -492.73102 & -492.73102 \\
\multirow{2}{*}{R:SP} & -207.0 & -15.25911 & -67.90923 & -15.22866 & -51.74914 & -14.9413 \\ & -622.84052 & -128.8214 & -128.8214 & -453.91068 & -455.09982 & -455.09982 \\
\multirow{2}{*}{R:SP} & -162.0 & -14.57689 & -63.70529 & -18.23102 & -70.47411 & -17.98233 \\ & -650.10107 & -133.54268 & -133.54268 & -482.54861 & -477.85376 & -477.85376 \\
\bottomrule
\end{tabular}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different individual fairness distance metrics, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b0_distances_w500} \\
\toprule
Distance & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different individual fairness distance metrics, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Distance & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
braycurtis & -324.0 & -57.43885 & -60.46151 & -42.45512 & -77.42668 & -67.27528 & -510.58569 & -377.16336 \\
braycurtis & -220.0 & -15.61738 & -125.77898 & -37.13266 & -141.44695 & -23.63807 & -725.56421 & -344.15695 \\
braycurtis & -128.0 & -42.36214 & -222.71947 & -99.33068 & -275.60986 & -78.12498 & -689.01746 & -493.15265 \\
braycurtis & -303.0 & -46.3716 & -33.38168 & -47.60442 & -192.04443 & -59.4381 & -548.69971 & -417.85205 \\
braycurtis & -246.0 & -12.60961 & -92.10497 & -27.9348 & -96.02985 & -18.63959 & -584.56213 & -430.16708 \\
braycurtis & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -688.71338 & -501.73135 \\
braycurtis & -153.0 & -87.44024 & -71.77389 & -106.87981 & -222.54231 & -118.94775 & -638.48425 & -474.59418 \\
braycurtis & -309.0 & -17.6025 & -147.12215 & -20.49753 & -39.84829 & -14.47666 & -549.8299 & -396.54648 \\
braycurtis & -139.0 & -47.87033 & -383.49686 & -59.06503 & -13.69219 & -57.3402 & -630.2666 & -459.71811 \\
braycurtis & -242.0 & -22.67648 & -118.17975 & -13.53123 & -99.40862 & -18.21359 & -583.76349 & -431.51425 \\
\midrule
HMOM & -184.0 & -27.17938 & -35.47298 & -18.26197 & -104.72969 & -26.86118 & -158.55795 & -431.00668 \\
HMOM & -138.0 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -163.9416 & -507.65598 \\
HMOM & -74.0 & -41.79576 & -275.50546 & -50.7356 & -68.74178 & -50.52412 & -179.81935 & -502.65891 \\
HMOM & -304.0 & -10.02131 & -55.41377 & -40.05975 & -223.78268 & -31.61327 & -158.80035 & -451.52356 \\
HMOM & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
HMOM & -150.0 & -70.61505 & -375.15646 & -150.14653 & -342.87927 & -143.33139 & -161.17375 & -478.28702 \\
HMOM & -289.0 & -17.29613 & -85.63216 & -10.92219 & -53.7318 & -15.04798 & -147.44456 & -419.83575 \\
HMOM & -182.0 & -15.40786 & -104.0699 & -14.18366 & -22.99815 & -12.71666 & -174.56067 & -489.85052 \\
HMOM & -296.0 & -36.97733 & -69.17123 & -57.61011 & -65.28265 & -57.22687 & -133.21342 & -381.77576 \\
HMOM & -152.0 & -25.11211 & -114.91106 & -25.61493 & -15.78984 & -24.98615 & -173.43147 & -483.46326 \\
\midrule
HEOM & -145.0 & -101.41 & -269.10901 & -97.39771 & -66.13112 & -102.57496 & -134.70549 & -497.23877 \\
HEOM & -138.0 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -132.94475 & -506.70984 \\
HEOM & -209.0 & -32.10228 & -38.63847 & -24.1446 & -23.39445 & -30.24995 & -126.43025 & -423.87195 \\
HEOM & -204.0 & -19.30755 & -88.05085 & -19.77199 & -138.76749 & -14.11303 & -136.53531 & -459.1033 \\
HEOM & -195.0 & -11.7722 & -112.64893 & -20.58401 & -28.1074 & -15.61557 & -136.35168 & -443.08893 \\
HEOM & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -139.9381 & -502.01697 \\
HEOM & -237.0 & -131.69653 & -216.95111 & -193.31863 & -32.38151 & -187.33192 & -121.68502 & -455.92236 \\
HEOM & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -105.53073 & -390.34232 \\
HEOM & -225.0 & -60.82113 & -221.09656 & -38.81362 & -16.24549 & -45.64276 & -126.50031 & -446.43002 \\
HEOM & -242.0 & -22.67648 & -118.17975 & -13.53123 & -99.40862 & -18.21359 & -118.57757 & -429.07605 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different reward biases, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b012_dHEOM_w500} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different reward biases, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Bias & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
default & -138.0 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -163.9416 & -507.65598 \\
default & -270.0 & -19.76074 & -95.76708 & -31.97537 & -12.54168 & -26.88852 & -151.25174 & -413.00012 \\
default & -228.0 & -15.55026 & -102.89066 & -16.21072 & -120.96671 & -11.33415 & -171.87035 & -455.09711 \\
default & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
default & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
default & -309.0 & -27.44427 & -64.93825 & -27.12269 & -46.05789 & -27.60119 & -144.33105 & -388.65131 \\
default & -168.0 & -19.42361 & -77.30825 & -12.81878 & -116.77959 & -14.68172 & -182.69884 & -490.1467 \\
default & -94.0 & -47.17715 & -455.11295 & -91.46596 & -27.55221 & -50.7003 & -176.42862 & -476.20084 \\
default & -159.0 & -41.70266 & -42.05357 & -44.56002 & -55.42191 & -44.2498 & -152.60753 & -460.74957 \\
default & -270.0 & -12.15899 & -137.38657 & -61.63193 & -138.87834 & -41.71133 & -149.83394 & -402.87015 \\
\midrule
$+0.1 C_a$ & -159.00317 & -13.11165 & -191.33737 & -43.82923 & -142.01851 & -30.45024 & -163.47385 & -464.05762 \\
$+0.1 C_a$ & -66.60535 & -30.22561 & -137.10616 & -44.22966 & -18.01742 & -38.14534 & -174.3084 & -491.095 \\
$+0.1 C_a$ & 6.09308 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
$+0.1 C_a$ & -267.20111 & -43.5104 & -49.75159 & -47.49452 & -182.04042 & -55.43765 & -131.30586 & -376.92566 \\
$+0.1 C_a$ & -81.10486 & -16.64839 & -78.31487 & -13.91455 & -56.41554 & -13.17194 & -180.17833 & -487.16495 \\
$+0.1 C_a$ & -155.30377 & -131.69653 & -216.95111 & -193.31863 & -32.38151 & -187.33192 & -150.35504 & -450.96432 \\
$+0.1 C_a$ & -246.90131 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
$+0.1 C_a$ & -233.60193 & -38.90607 & -40.09107 & -50.11671 & -67.47547 & -48.89391 & -149.63463 & -421.56985 \\
$+0.1 C_a$ & -70.80554 & -150.81024 & -213.73488 & -147.81979 & -107.66669 & -176.72078 & -161.39513 & -489.27213 \\
$+0.1 C_a$ & -169.10364 & -22.67648 & -118.17975 & -13.53123 & -99.40862 & -18.21359 & -145.83296 & -431.42328 \\
\midrule
$+0.1 C_a m_0$ & -101.70215 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -163.9416 & -507.65598 \\
$+0.1 C_a m_0$ & -316.79993 & -20.72799 & -69.12632 & -16.80316 & -58.63924 & -19.16867 & -136.5545 & -368.22128 \\
$+0.1 C_a m_0$ & -251.90063 & -61.15182 & -6.02034 & -60.03089 & -78.61391 & -60.16632 & -141.73927 & -412.57541 \\
$+0.1 C_a m_0$ & -205.90076 & -11.51964 & -137.7272 & -24.75402 & -36.85087 & -18.96224 & -159.95749 & -445.68951 \\
$+0.1 C_a m_0$ & -75.50244 & -102.98279 & -149.72502 & -119.50863 & -164.4679 & -127.35275 & -171.68207 & -496.67792 \\
$+0.1 C_a m_0$ & -47.80249 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
$+0.1 C_a m_0$ & -283.00037 & -43.89141 & -187.52373 & -45.85097 & -17.15225 & -37.91115 & -138.63815 & -409.96167 \\
$+0.1 C_a m_0$ & -283.50012 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
$+0.1 C_a m_0$ & -222.00073 & -13.7376 & -61.62628 & -17.41415 & -77.21606 & -13.77316 & -148.82521 & -423.41455 \\
$+0.1 C_a m_0$ & -213.80121 & -12.97711 & -99.14398 & -12.66982 & -40.17106 & -14.03652 & -153.69102 & -431.71115 \\
\end{longtable}
\begin{longtable}[h!]{rllllllll}
\caption{The representative subset of fraud detection policies, for different window sizes, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b0_dHEOM_windows} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different window sizes, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
100 & -134.0 & -110.82684 & -20.76191 & -110.18678 & -21.18071 & -110.91719 & -116.51359 & -456.66241 \\
100 & -160.0 & -76.76062 & -243.49571 & -55.15492 & -96.82788 & -67.41191 & -182.88638 & -443.27899 \\
100 & -268.0 & -44.33103 & -244.17125 & -102.72358 & -153.30838 & -83.0055 & -119.28946 & -427.96109 \\
100 & -121.0 & -175.88464 & -360.93869 & -196.7216 & -138.23665 & -200.94218 & -131.44482 & -505.57571 \\
100 & -200.0 & -90.84322 & 0.0 & -93.2466 & -53.33629 & -92.73228 & -117.6415 & -444.74252 \\
100 & -206.0 & -215.88974 & -296.20059 & -272.55972 & -195.57675 & -289.63034 & -113.0688 & -446.12732 \\
100 & -81.0 & -89.33797 & -54.09002 & -76.72498 & -79.7075 & -83.5561 & -129.91655 & -506.85449 \\
100 & -179.0 & -222.35521 & -115.96928 & -220.49361 & -182.8539 & -247.05974 & -109.46583 & -457.64645 \\
100 & -280.0 & -54.09294 & -250.1534 & -67.10029 & -66.83447 & -50.52127 & -186.49031 & -443.85852 \\
100 & -320.0 & -189.92885 & -161.02275 & -175.33183 & -117.01304 & -215.54172 & -92.00737 & -372.28912 \\
\midrule
200 & -178.0 & -51.75885 & -127.9992 & -40.23513 & -21.59618 & -46.0451 & -127.64061 & -451.07663 \\
200 & -186.0 & -175.74333 & -333.49442 & -192.62833 & -129.70007 & -203.86841 & -117.25014 & -440.40591 \\
200 & -283.0 & -31.3555 & -186.44629 & -59.65045 & -219.41179 & -42.67935 & -124.83425 & -446.46964 \\
200 & -255.0 & -38.89695 & -251.79099 & -33.6372 & -74.40764 & -30.62858 & -119.79594 & -457.65723 \\
200 & -207.0 & -35.78655 & -147.90135 & -33.3097 & -49.79403 & -37.9712 & -129.33241 & -438.41025 \\
200 & -237.0 & -152.71693 & -322.88525 & -220.22743 & -64.80169 & -212.76944 & -114.56169 & -457.68164 \\
200 & -312.0 & -47.01947 & -199.50908 & -55.62292 & -63.2664 & -54.29772 & -99.42049 & -392.41443 \\
200 & -138.0 & -118.1099 & -15.07066 & -125.07681 & -111.43116 & -126.24344 & -127.46775 & -483.60419 \\
200 & -72.0 & -102.67118 & -189.15627 & -91.3287 & -73.51466 & -104.56395 & -139.76402 & -500.43521 \\
200 & -319.0 & -107.91949 & -86.79507 & -121.25998 & -68.06718 & -128.13907 & -106.85492 & -376.26529 \\
\midrule
500 & -138.0 & -122.14719 & -194.15494 & -97.09627 & -188.77664 & -139.86931 & -163.9416 & -507.65598 \\
500 & -270.0 & -19.76074 & -95.76708 & -31.97537 & -12.54168 & -26.88852 & -151.25174 & -413.00012 \\
500 & -228.0 & -15.55026 & -102.89066 & -16.21072 & -120.96671 & -11.33415 & -171.87035 & -455.09711 \\
500 & -82.0 & -47.37895 & -305.065 & -20.67384 & -149.64117 & -42.81386 & -170.89844 & -499.71588 \\
500 & -312.0 & -25.88358 & -113.83823 & -33.29543 & -44.36665 & -30.82785 & -130.72705 & -391.14267 \\
500 & -309.0 & -27.44427 & -64.93825 & -27.12269 & -46.05789 & -27.60119 & -144.33105 & -388.65131 \\
500 & -168.0 & -19.42361 & -77.30825 & -12.81878 & -116.77959 & -14.68172 & -182.69884 & -490.1467 \\
500 & -94.0 & -47.17715 & -455.11295 & -91.46596 & -27.55221 & -50.7003 & -176.42862 & -476.20084 \\
500 & -159.0 & -41.70266 & -42.05357 & -44.56002 & -55.42191 & -44.2498 & -152.60753 & -460.74957 \\
500 & -270.0 & -12.15899 & -137.38657 & -61.63193 & -138.87834 & -41.71133 & -149.83394 & -402.87015 \\
\midrule
1000 & -145.0 & -109.44725 & -222.07727 & -98.53996 & -56.13454 & -107.27169 & -136.86882 & -495.10754 \\
1000 & -235.0 & -10.67722 & -57.79453 & -11.44176 & -65.18379 & -7.54082 & -129.64458 & -430.83289 \\
1000 & -207.0 & -9.04047 & -39.77442 & -6.35331 & -95.52411 & -9.23981 & -136.89569 & -472.24136 \\
1000 & -327.0 & -12.9746 & -69.71426 & -19.64719 & -93.94595 & -17.50805 & -108.55624 & -385.42993 \\
1000 & -171.0 & -19.60403 & -57.70545 & -12.18851 & -9.9124 & -17.07203 & -142.25101 & -496.66132 \\
1000 & -82.0 & -25.56806 & -42.25323 & -16.5029 & -228.35214 & -29.27623 & -145.10907 & -499.35535 \\
1000 & -157.0 & -14.67714 & -196.19548 & -124.00999 & -146.45078 & -28.27451 & -711.88477 & -334.62921 \\
1000 & -271.0 & -18.57964 & -18.631 & -16.15601 & -160.35503 & -21.72479 & -121.3085 & -418.12573 \\
1000 & -142.0 & -13.92808 & -132.66756 & -61.99275 & -67.34029 & -25.0612 & -716.7674 & -294.02698 \\
1000 & -280.0 & -6.1892 & -30.36227 & -11.79077 & -84.82207 & -9.29854 & -123.68885 & -418.80096 \\
\end{longtable}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different discounted histories under different discount factors, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b0_dHEOM_windows_discount} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different discounted histories under different discount factors, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
discount 0.9 & -125.0 & -40.06539 & -75.29479 & -18.62443 & -31.32059 & -33.86568 & -158.89175 & -500.23251 \\
discount 0.9 & -260.0 & -14.92101 & -13.58911 & -9.69973 & -53.28425 & -14.26239 & -127.90926 & -405.16141 \\
discount 0.9 & -331.0 & -14.01515 & -15.06201 & -20.10114 & -196.5433 & -9.65232 & -123.93516 & -422.39969 \\
discount 0.9 & -165.0 & -6.07151 & -24.86858 & -0.32446 & -107.8061 & -3.59344 & -149.22353 & -473.37967 \\
discount 0.9 & -82.0 & -13.08342 & -8.44657 & -10.66294 & -171.99104 & -14.82321 & -153.31599 & -499.83545 \\
discount 0.9 & -302.0 & -1.8196 & -1.01586 & -63.63331 & -84.1 & -2.15443 & -126.83976 & -397.35928 \\
discount 0.9 & -191.0 & -0.14776 & -0.13192 & -84.45712 & -99.71792 & -0.13409 & -154.66788 & -477.16464 \\
discount 0.9 & -312.0 & -10.20967 & -4.30884 & -10.24784 & -79.90668 & -12.22036 & -116.29398 & -384.94092 \\
discount 0.9 & -134.0 & -0.71875 & -0.21222 & -62.25517 & -107.77013 & -0.01891 & -165.34058 & -480.68301 \\
discount 0.9 & -241.0 & -0.00964 & -7.14001 & -35.19761 & -97.52689 & -0.9931 & -146.20793 & -452.56042 \\
\midrule
discount 0.95 & -260.0 & -14.92101 & -13.58911 & -9.69973 & -53.28425 & -14.26239 & -128.25597 & -403.11063 \\
discount 0.95 & -107.0 & -0.24892 & -6.32201 & -83.22881 & -106.80205 & -0.19274 & -240.60725 & -481.50916 \\
discount 0.95 & -278.0 & -1.94207 & -3.17581 & -45.56122 & -91.18586 & -0.3923 & -120.63453 & -380.45404 \\
discount 0.95 & -82.0 & -13.08342 & -8.44657 & -10.66294 & -171.99104 & -14.82321 & -153.59082 & -494.96051 \\
discount 0.95 & -312.0 & -10.20967 & -4.30884 & -10.24784 & -79.90668 & -12.22036 & -116.21704 & -393.90024 \\
discount 0.95 & -259.0 & -5.75895 & -6.18347 & -0.67468 & -98.51279 & -2.31023 & -136.92899 & -420.96143 \\
discount 0.95 & -155.0 & -3.3695 & -6.21567 & -10.55057 & -107.13908 & -0.01807 & -148.62354 & -475.47574 \\
discount 0.95 & -159.0 & -0.02269 & -6.13306 & -71.62399 & -94.8973 & -1.55835 & -156.85977 & -495.82385 \\
discount 0.95 & -170.0 & -1.53465 & -0.02242 & -78.81415 & -94.00048 & -1.89957 & -144.17017 & -459.29779 \\
discount 0.95 & -126.0 & -23.34912 & -25.65562 & -66.49151 & -123.3602 & -18.38627 & -159.44965 & -509.33374 \\
\midrule
discount 1.0 & -143.0 & -52.68261 & -50.39756 & -4.78721 & -89.01905 & -48.73101 & -140.35802 & -476.18878 \\
discount 1.0 & -125.0 & -40.06539 & -75.29479 & -18.62443 & -31.32059 & -33.86568 & -158.03967 & -502.28885 \\
discount 1.0 & -122.0 & -65.96947 & -68.92965 & -3.79156 & -92.83584 & -61.9953 & -164.53487 & -503.28677 \\
discount 1.0 & -225.0 & -0.03376 & -0.64602 & -72.72909 & -100.33526 & -0.36884 & -150.79576 & -441.81042 \\
discount 1.0 & -249.0 & -0.03446 & -0.10417 & -75.82008 & -102.64556 & -0.21688 & -146.50128 & -449.91669 \\
discount 1.0 & -249.0 & -0.34858 & -1.83633 & -71.44419 & -96.46021 & -0.02755 & -143.03381 & -442.21948 \\
discount 1.0 & -248.0 & -0.80626 & -0.604 & -0.29445 & -105.09829 & -0.54056 & -145.05542 & -438.93326 \\
discount 1.0 & -82.0 & -13.08342 & -8.44657 & -10.66294 & -171.99104 & -14.82321 & -154.43793 & -492.28207 \\
discount 1.0 & -312.0 & -10.20967 & -4.30884 & -10.24784 & -79.90668 & -12.22036 & -117.28528 & -389.62051 \\
discount 1.0 & -297.0 & -10.6835 & -11.97065 & -18.09677 & -71.03041 & -7.39699 & -121.55923 & -377.60483 \\
\end{longtable}
\end{tiny}

\begin{tiny}
\begin{longtable}[h!]{lllllllll}
\caption{The representative subset of fraud detection policies, for different discounted histories under different discount thresholds, when optimising for R-SP-IF. Results rounded to 5 decimals.} \label{table:fraudR.SP.IF_b0_dHEOM_windows_threshold} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endfirsthead
\caption[]{The representative subset of fraud detection policies, for different discounted histories under different discount thresholds, when optimising for R-SP-IF. Results rounded to 5 decimals.} \\
\toprule
Window & R & SP & EO & OAE & PP & PE & IF & CSC \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\midrule
threshold 0.001 & -208.0 & -0.00958 & -5.68211 & -58.60069 & -78.2494 & -3.40947 & -144.32179 & -430.00775 \\
threshold 0.001 & -260.0 & -14.92101 & -13.58911 & -9.69973 & -53.28425 & -14.26239 & -127.95671 & -403.75235 \\
threshold 0.001 & -142.0 & -9.66441 & -99.40194 & -12.96831 & -125.17337 & -9.10954 & -147.25964 & -463.17862 \\
threshold 0.001 & -186.0 & -0.6262 & -2.83293 & -82.40456 & -110.20138 & -0.48523 & -235.49573 & -470.14545 \\
threshold 0.001 & -176.0 & -2.16789 & -0.14738 & -63.58099 & -98.07688 & -2.86416 & -134.54185 & -451.49033 \\
threshold 0.001 & -147.0 & -49.8673 & -26.08375 & -27.96697 & -88.52016 & -49.70921 & -146.57738 & -471.30225 \\
threshold 0.001 & -82.0 & -13.08342 & -8.44657 & -10.66294 & -171.99104 & -14.82321 & -152.30988 & -500.328 \\
threshold 0.001 & -312.0 & -10.20967 & -4.30884 & -10.24784 & -79.90668 & -12.22036 & -115.5029 & -388.1792 \\
threshold 0.001 & -212.0 & -1.66961 & -6.67592 & -70.06657 & -86.04652 & -0.00761 & -136.88168 & -428.80658 \\
threshold 0.001 & -195.0 & -3.89442 & -12.10623 & -0.61732 & -98.25568 & -2.43908 & -138.99594 & -435.77399 \\
\midrule
threshold 0.0001 & -143.0 & -52.68261 & -50.39756 & -4.78721 & -89.01905 & -48.73101 & -140.35802 & -476.18878 \\
threshold 0.0001 & -125.0 & -40.06539 & -75.29479 & -18.62443 & -31.32059 & -33.86568 & -158.03967 & -502.28885 \\
threshold 0.0001 & -122.0 & -65.96947 & -68.92965 & -3.79156 & -92.83584 & -61.9953 & -164.53487 & -503.28677 \\
threshold 0.0001 & -225.0 & -0.03376 & -0.64602 & -72.72909 & -100.33526 & -0.36884 & -150.79576 & -441.81042 \\
threshold 0.0001 & -249.0 & -0.03446 & -0.10417 & -75.82008 & -102.64556 & -0.21688 & -146.50128 & -449.91669 \\
threshold 0.0001 & -249.0 & -0.34858 & -1.83633 & -71.44419 & -96.46021 & -0.02755 & -143.03381 & -442.21948 \\
threshold 0.0001 & -248.0 & -0.80626 & -0.604 & -0.29445 & -105.09829 & -0.54056 & -145.05542 & -438.93326 \\
threshold 0.0001 & -82.0 & -13.08342 & -8.44657 & -10.66294 & -171.99104 & -14.82321 & -154.43793 & -492.28207 \\
threshold 0.0001 & -312.0 & -10.20967 & -4.30884 & -10.24784 & -79.90668 & -12.22036 & -117.28528 & -389.62051 \\
threshold 0.0001 & -297.0 & -10.6835 & -11.97065 & -18.09677 & -71.03041 & -7.39699 & -121.55923 & -377.60483 \\
\midrule
threshold 0.00001 & -119.0 & -1.17557 & -3.3905 & -70.45968 & -96.73454 & -0.01968 & -170.87502 & -501.85126 \\
threshold 0.00001 & -260.0 & -14.92101 & -13.58911 & -9.69973 & -53.28425 & -14.26239 & -135.0616 & -402.01987 \\
threshold 0.00001 & -142.0 & -9.66441 & -99.40194 & -12.96831 & -125.17337 & -9.10954 & -155.25948 & -465.57336 \\
threshold 0.00001 & -331.0 & -14.01515 & -15.06201 & -20.10114 & -196.5433 & -9.65232 & -134.21866 & -428.80081 \\
threshold 0.00001 & -135.0 & -39.0953 & -13.42588 & -14.91271 & -116.71194 & -39.05907 & -167.3206 & -499.59021 \\
threshold 0.00001 & -221.0 & -10.70265 & -9.93038 & -0.05349 & -93.65868 & -10.54181 & -146.07799 & -439.52271 \\
threshold 0.00001 & -312.0 & -10.20967 & -4.30884 & -10.24784 & -79.90668 & -12.22036 & -126.08421 & -394.67612 \\
threshold 0.00001 & -165.0 & -0.00948 & -0.50936 & -28.4773 & -111.09359 & -0.98612 & -173.08768 & -500.2731 \\
threshold 0.00001 & -76.0 & -7.28864 & -2.47725 & -41.11187 & -100.11044 & -9.49735 & -181.57629 & -487.54895 \\
threshold 0.00001 & -179.0 & -1.58669 & -0.0959 & -75.92173 & -93.73621 & -1.42465 & -151.53175 & -464.45212 \\
\end{longtable}
